The Flavor of Non-Abelian Orbifolds

In string model building, flavor symmetries can arise from the geometric features of the compactification space. In the case of heterotic orbifold models, modular and traditional flavor symmetries can be related to both geometric and algebraic properties of the orbifold space group. Our goal is to study the origin of moduli-independent discrete flavor symmetries in symmetric heterotic orbifolds with non-Abelian point groups. We develop various methods based on the Abelianization and the geometric automorphisms of the orbifold space group to determine these symmetries and their associated charges for matter fields. Notably, our methods were applied to all 331 non-Abelian affine geometries, including roto-translations, suitable for delivering N=1 supersymmetric heterotic compactifications in four dimensions. This provides additional motivation to pursue the derivation of new types of phenomenologically viable models from string theory.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{.25\textwidth}
>{\centering\arraybackslash}p{.18\textwidth}
>{\raggedright\arraybackslash}p{.51\textwidth}}
\caption{Space-group Abelianizations and independent discrete charges for all 331 geometries. Charges follow the displayed order of cyclic factors.}\label{tab:charges331}\\
\toprule Geometry & $\Ab(S)$ & Charges\\\midrule
\endfirsthead
\toprule Geometry & $\Ab(S)$ & Charges\\\midrule
\endhead\bottomrule\endfoot
$S_3\text{-}(1,1)$ & $\Z2^3\x \Z3^2$ & $k$, $n_{5}$, $n_{6}$, $n_{1}+n_{2}$, $2n_{3}+n_{4}$ \\
$S_3\text{-}(1,2)$ & $\Z2^3\x \Z3^2$ & $k$, $\ell +n_{5}$, $n_{6}$, $n_{1}+n_{2}$, $2n_{3}+n_{4}$ \\
$S_3\text{-}(2,1)$ & $\Z2^3\x \Z3$ & $k$, $n_{5}$, $n_{6}$, $2n_{1}+n_{2}$ \\
$S_3\text{-}(2,2)$ & $\Z2^3\x \Z3$ & $k$, $\ell +n_{5}$, $n_{6}$, $2n_{1}+n_{2}$ \\
$S_3\text{-}(3,1)$ & $\Z2^3\x \Z3$ & $k$, $n_{1}$, $n_{4}+n_{5}+n_{6}$, $2n_{2}+n_{3}$ \\
$S_3\text{-}(3,2)$ & $\Z2^3\x \Z3$ & $k$, $\ell +n_{1}$, $n_{4}+n_{5}+n_{6}$, $2n_{2}+n_{3}$ \\
$S_3\text{-}(4,1)$ & $\Z2^3$ & $k$, $n_{5}$, $n_{6}$ \\
$S_3\text{-}(4,2)$ & $\Z2^3$ & $k$, $\ell +n_{5}$, $n_{6}$ \\
$S_3\text{-}(5,1)$ & $\Z2^3$ & $k$, $n_{1}$, $n_{4}+n_{5}+n_{6}$ \\
$S_3\text{-}(5,2)$ & $\Z2^3$ & $k$, $\ell +n_{1}$, $n_{4}+n_{5}+n_{6}$ \\
$S_3\text{-}(6,1)$ & $\Z2^3$ & $k$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$D_8\text{-}(1,1)$ & $\Z2^6$ & $k$, $\ell$, $n_{1}+n_{3}$, $n_{2}+n_{4}$, $n_{5}$, $n_{6}$ \\
$D_8\text{-}(1,2)$ & $\Z2^4\x \Z4$ & $\ell$, $n_{2}+n_{4}$, $n_{5}$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$D_8\text{-}(1,3)$ & $\Z2^2\x \Z4^2$ & $n_{5}$, $n_{6}$, $\ell + 2n_{2}+ 2n_{4}$, $k+ 2n_{1}+ 2n_{3}$ \\
$D_8\text{-}(1,4)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{3}$, $n_{2}+n_{4}$, $n_{6}$ \\
$D_8\text{-}(1,5)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{2}+n_{4}$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$D_8\text{-}(1,6)$ & $\Z2\x \Z4^2$ & $n_{6}$, $\ell + 2n_{2}+ 2n_{4}$, $k+ 2n_{1}+ 2n_{3}$ \\
$D_8\text{-}(1,7)$ & $\Z2^6$ & $k$, $\ell$, $n_{1}+n_{3}$, $n_{2}+n_{4}$, $n_{5}$, $n_{6}$ \\
$D_8\text{-}(1,8)$ & $\Z2^4\x \Z4$ & $\ell$, $n_{2}+n_{4}$, $n_{5}$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$D_8\text{-}(1,9)$ & $\Z2^2\x \Z4^2$ & $n_{5}$, $n_{6}$, $\ell + 2n_{2}+ 2n_{4}$, $k+ 2n_{1}+ 2n_{3}$ \\
$D_8\text{-}(2,1)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(2,2)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(2,3)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(2,4)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(2,5)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(2,6)$ & $\Z2^2\x \Z4$ & $k$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(2,7)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(2,8)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(3,1)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}$, $n_{2}+n_{4}+n_{6}$, $n_{3}+n_{5}$ \\
$D_8\text{-}(3,2)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}$, $n_{2}+n_{4}+n_{6}$, $n_{3}+n_{5}$ \\
$D_8\text{-}(3,3)$ & $\Z2^4$ & $k$, $\ell$, $n_{2}+n_{4}+n_{6}$, $n_{3}+n_{5}$ \\
$D_8\text{-}(3,4)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}$, $n_{2}+n_{4}+n_{6}$, $n_{3}+n_{5}$ \\
$D_8\text{-}(4,1)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$D_8\text{-}(4,2)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$D_8\text{-}(4,3)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$D_8\text{-}(5,1)$ & $\Z2^6$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$D_8\text{-}(5,2)$ & $\Z2^4\x \Z4$ & $k$, $n_{3}+n_{4}$, $n_{5}$, $n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(5,3)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}+n_{4}$, $n_{6}$ \\
$D_8\text{-}(5,4)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}+n_{4}$, $n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(5,5)$ & $\Z2^6$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$D_8\text{-}(5,6)$ & $\Z2^4\x \Z4$ & $k$, $n_{3}+n_{4}$, $n_{5}$, $n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(6,1)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(6,2)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(6,3)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(6,4)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(6,5)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(6,6)$ & $\Z2^2\x \Z4$ & $k$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(6,7)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{2}$, $n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$D_8\text{-}(6,8)$ & $\Z2^3\x \Z4$ & $k$, $n_{3}$, $n_{4}+n_{5}+n_{6}$, $\ell + 2n_{1}+ 2n_{2}$ \\
$D_8\text{-}(7,1)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{2}+n_{5}$, $n_{3}+n_{4}+n_{6}$ \\
$D_8\text{-}(7,2)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{2}+n_{5}$, $n_{3}+n_{4}+n_{6}$ \\
$D_8\text{-}(8,1)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$D_8\text{-}(8,2)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{6}$ \\
$D_8\text{-}(8,3)$ & $\Z2^5$ & $k$, $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$D_8\text{-}(9,1)$ & $\Z2^3\x \Z4$ & $k$, $\ell$, $n_{1}$, $2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+ 3n_{6}$ \\
$D_8\text{-}(9,2)$ & $\Z2^2\x \Z4$ & $k$, $\ell$, $2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+ 3n_{6}$ \\
$D_8\text{-}(9,3)$ & $\Z2^3\x \Z4$ & $k$, $\ell$, $n_{1}$, $2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+ 3n_{6}$ \\
$D_8\text{-}(9,4)$ & $\Z2^4$ & $k$, $\ell$, $n_{1}$, $n_{5}+n_{6}$ \\
$D_8\text{-}(9,5)$ & $\Z2^3\x \Z4$ & $k$, $\ell$, $n_{1}$, $2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+ 3n_{6}$ \\
$A_4\text{-}(1,1)$ & $\Z2\x \Z3$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$A_4\text{-}(2,1)$ & $\Z2\x \Z3\x \Z4$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $k$, $2n_{1}+ 2n_{4}+n_{6}$ \\
$A_4\text{-}(2,2)$ & $\Z3\x \Z4$ & $k$, $\ell + 2n_{2}+ 2n_{3}+ 2n_{5}+n_{6}$ \\
$A_4\text{-}(2,3)$ & $\Z2^2\x \Z3$ & $\ell +n_{6}$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $k$ \\
$A_4\text{-}(3,1)$ & $\Z3$ & $k$ \\
$A_4\text{-}(4,1)$ & $\Z3\x \Z4^2$ & $k$, $n_{1}+n_{3}+n_{4}$, $n_{2}+n_{5}+ 3n_{6}$ \\
$A_4\text{-}(4,2)$ & $\Z2\x \Z3\x \Z4$ & $\ell +n_{1}+n_{3}+n_{4}$, $k$, $3n_{2}+ 3n_{5}+n_{6}$ \\
$A_4\text{-}(5,1)$ & $\Z3\x \Z4$ & $k$, $3n_{1}+ 3n_{2}+ 3n_{3}+n_{4}+n_{5}+n_{6}$ \\
$A_4\text{-}(5,2)$ & $\Z2\x \Z3$ & $\ell +n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$A_4\text{-}(6,1)$ & $\Z2^2\x \Z3$ & $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$, $k$ \\
$A_4\text{-}(6,2)$ & $\Z2\x \Z3$ & $n_{1}+n_{3}+n_{5}$, $k$ \\
$A_4\text{-}(7,1)$ & $\Z2\x \Z3$ & $n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$A_4\text{-}(7,2)$ & $\Z3$ & $k$ \\
$A_4\text{-}(8,1)$ & $\Z2^2\x \Z3$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $n_{6}$, $k$ \\
$A_4\text{-}(9,1)$ & $\Z3$ & $k$ \\
$D_{12}\text{-}(1,1)$ & $\Z2^4$ & $k$, $\ell$, $n_{5}$, $n_{6}$ \\
$D_{12}\text{-}(1,2)$ & $\Z2^3$ & $k$, $\ell$, $n_{6}$ \\
$D_{12}\text{-}(1,3)$ & $\Z2^4$ & $k$, $\ell$, $n_{5}$, $n_{6}$ \\
$D_{12}\text{-}(1,4)$ & $\Z2^3$ & $k$, $\ell$, $n_{6}$ \\
$D_{12}\text{-}(2,1)$ & $\Z2^4$ & $k$, $\ell$, $n_{5}$, $n_{6}$ \\
$D_{12}\text{-}(2,2)$ & $\Z2^3$ & $k$, $\ell$, $n_{6}$ \\
$D_{12}\text{-}(2,3)$ & $\Z2^4$ & $k$, $\ell$, $n_{5}$, $n_{6}$ \\
$D_{12}\text{-}(2,4)$ & $\Z2^3$ & $k$, $\ell$, $n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(1,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$\Z8\rtimes\Z2\text{-}(1,2)$ & $\Z2^2\x \Z8$ & $\ell$, $n_{5}+n_{6}$, $3k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}$ \\
$\Z8\rtimes\Z2\text{-}(1,3)$ & $\Z2^2\x \Z8$ & $k+\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $7k+ 6\ell + 4n_{5}+ 4n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(1,4)$ & $\Z2^2\x \Z8$ & $k+\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $7k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}$ \\
$\Z8\rtimes\Z2\text{-}(2,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{5}+n_{6}$, $n_{4}+n_{5}+n_{6}$, $k$ \\
$\Z8\rtimes\Z2\text{-}(2,2)$ & $\Z2^2\x \Z8$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{5}+n_{6}$, $3k+ 6\ell + 4n_{4}+ 4n_{5}+ 4n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(2,3)$ & $\Z2^2\x \Z8$ & $k+\ell$, $n_{4}+n_{5}+n_{6}$, $7k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{5}+ 4n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(3,1)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$\Z8\rtimes\Z2\text{-}(3,2)$ & $\Z2\x \Z8$ & $k+\ell$, $7k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}+ 4n_{5}+ 4n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(4,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$\Z8\rtimes\Z2\text{-}(4,2)$ & $\Z2^2\x \Z8$ & $\ell$, $n_{5}+n_{6}$, $3k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}$ \\
$\Z8\rtimes\Z2\text{-}(4,3)$ & $\Z2^2\x \Z8$ & $k+\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $7k+ 6\ell + 4n_{5}+ 4n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(4,4)$ & $\Z2^2\x \Z8$ & $k+\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $7k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}$ \\
$\Z8\rtimes\Z2\text{-}(5,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $n_{3}+n_{4}+n_{5}$, $k$ \\
$\Z8\rtimes\Z2\text{-}(5,2)$ & $\Z2^2\x \Z8$ & $\ell$, $k+n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $3k+ 6\ell + 4n_{3}+ 4n_{4}+ 4n_{5}$ \\
$\Z8\rtimes\Z2\text{-}(5,3)$ & $\Z2^2\x \Z8$ & $\ell$, $k+n_{1}+n_{2}+n_{5}+n_{6}$, $3k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}+ 4n_{6}$ \\
$\Z8\rtimes\Z2\text{-}(6,1)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$\Z8\rtimes\Z2\text{-}(6,2)$ & $\Z2\x \Z8$ & $k+\ell$, $7k+ 6\ell + 4n_{1}+ 4n_{2}+ 4n_{3}+ 4n_{4}+ 4n_{5}+ 4n_{6}$ \\
$QD_{16}\text{-}(1,1)$ & $\Z2^5$ & $\ell$, $k$, $n_{1}+n_{3}$, $n_{5}$, $n_{6}$ \\
$QD_{16}\text{-}(1,2)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{3}$, $n_{5}$, $k+ 2n_{6}$ \\
$QD_{16}\text{-}(1,3)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{5}$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$QD_{16}\text{-}(1,4)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{3}+n_{6}$, $n_{5}$, $k+ 2n_{6}$ \\
$QD_{16}\text{-}(2,1)$ & $\Z2^3\x \Z4$ & $\ell$, $k$, $n_{1}$, $2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}+ 3n_{6}$ \\
$QD_{16}\text{-}(2,2)$ & $\Z2\x \Z4^2$ & $\ell$, $2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}+ 3n_{6}$, $k+ 2n_{1}$ \\
$QD_{16}\text{-}(2,3)$ & $\Z2^2\x \Z8$ & $\ell$, $n_{1}$, $5k+ 4n_{2}+ 4n_{3}+ 4n_{4}+ 4n_{5}+ 6n_{6}$ \\
$QD_{16}\text{-}(3,1)$ & $\Z2^5$ & $\ell$, $k$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$QD_{16}\text{-}(3,2)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}$, $k+ 2n_{6}$ \\
$QD_{16}\text{-}(3,3)$ & $\Z2^3\x \Z4$ & $k$, $n_{5}$, $n_{6}$, $3\ell + 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}$ \\
$QD_{16}\text{-}(3,4)$ & $\Z2\x \Z4^2$ & $n_{5}$, $3\ell + 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}$, $k+ 2n_{6}$ \\
$QD_{16}\text{-}(4,1)$ & $\Z2^4$ & $\ell$, $k$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$QD_{16}\text{-}(4,2)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k+ 2n_{1}$ \\
$QD_{16}\text{-}(4,3)$ & $\Z2^4$ & $\ell$, $k$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,1)$ & $\Z2^7$ & $\ell$, $k$, $m$, $n_{1}+n_{3}$, $n_{2}+n_{4}$, $n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,2)$ & $\Z2^6$ & $\ell$, $k$, $m$, $n_{1}+n_{3}$, $n_{2}+n_{4}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,3)$ & $\Z2^4\x \Z4$ & $\ell$, $m$, $n_{5}$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,4)$ & $\Z2^3\x \Z4$ & $\ell$, $m$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,5)$ & $\Z2^4\x \Z4$ & $\ell$, $m$, $n_{5}$, $n_{6}$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,6)$ & $\Z2^3\x \Z4$ & $\ell$, $m$, $n_{6}$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,7)$ & $\Z2^3\x \Z4$ & $\ell$, $k$, $n_{6}$, $m+ 2n_{2}+ 2n_{4}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,8)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{3}$, $n_{2}+n_{4}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,9)$ & $\Z2^4\x \Z4$ & $\ell$, $m$, $n_{2}+n_{4}+n_{5}$, $n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,10)$ & $\Z2^3\x \Z4$ & $\ell$, $m$, $n_{2}+n_{4}+n_{5}+n_{6}$, $k+ 2n_{1}+ 2n_{3}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,11)$ & $\Z2^2\x \Z4^2$ & $\ell$, $n_{6}$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}$, $m+ 2n_{2}+ 2n_{4}+ 2n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,12)$ & $\Z2\x \Z4^2$ & $\ell$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}$, $m+ 2n_{2}+ 2n_{4}+ 2n_{5}+ 2n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,13)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,14)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{2}+n_{4}+n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,15)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,16)$ & $\Z2^3\x \Z4$ & $\ell$, $m$, $n_{6}$, $3k+ 2n_{1}+ 2n_{3}+ 2n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,17)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,18)$ & $\Z2^3\x \Z4$ & $\ell$, $m$, $n_{6}$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,19)$ & $\Z2\x \Z4^2$ & $\ell$, $3k+ 2n_{1}+ 2n_{3}+ 2n_{6}$, $3m+ 2n_{2}+ 2n_{4}+ 2n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,20)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,21)$ & $\Z2^3\x \Z4$ & $\ell$, $m$, $n_{6}$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,22)$ & $\Z2\x \Z4^2$ & $m$, $3\ell + 2n_{2}+ 2n_{4}+ 2n_{5}$, $k+m+ 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,1)$ & $\Z2^6$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,2)$ & $\Z2^3\x \Z4$ & $\ell$, $k$, $n_{1}$, $3m+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}+ 2n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,3)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,4)$ & $\Z2^2\x \Z4$ & $\ell$, $k$, $3m+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}+ 2n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,5)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{1}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,6)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,7)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,1)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,2)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,3)$ & $\Z2^3$ & $\ell$, $k$, $m$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,4)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{3}+n_{5}$, $n_{2}+n_{4}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,1)$ & $\Z2^6$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,2)$ & $\Z2^6$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,3)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,4)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,5)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,6)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,7)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,8)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{1}+n_{2}+n_{3}+n_{4}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,1)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,2)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,3)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,4)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,5)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,6)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,7)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,8)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,9)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,10)$ & $\Z2^5$ & $\ell$, $k$, $m$, $n_{1}$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,11)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,12)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,13)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,14)$ & $\Z2^4$ & $\ell$, $k$, $m$, $n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Z3\x S_3\text{-}(1,1)$ & $\Z6\x \Z3$ & $k$, $n_{1}+ 2n_{2}+ 2n_{3}+n_{4}$ \\
$\Z3\x S_3\text{-}(1,2)$ & $\Z6\x \Z3$ & $k$, $2\ell + 2n_{1}+n_{2}+n_{3}+ 2n_{4}$ \\
$\Z3\x S_3\text{-}(1,3)$ & $\Z6\x \Z3$ & $k$, $n_{1}+ 2n_{2}+ 2n_{3}+n_{4}$ \\
$\Z3\x S_3\text{-}(1,4)$ & $\Z6\x \Z3$ & $k$, $2\ell + 2n_{1}+n_{2}+n_{3}+ 2n_{4}$ \\
$\Z3\x S_3\text{-}(2,1)$ & $\Z6\x \Z3$ & $k$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Z3\x S_3\text{-}(2,2)$ & $\Z6\x \Z3$ & $k$, $2\ell +n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Z3\x S_3\text{-}(3,1)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(3,2)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(3,3)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(3,4)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(4,1)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(4,2)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(4,3)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(5,1)$ & $\Z6$ & $k$ \\
$\Z3\x S_3\text{-}(6,1)$ & $\Z6\x \Z3$ & $k$, $n_{1}+n_{2}+ 2n_{3}+n_{4}$ \\
$\Z3\x S_3\text{-}(6,2)$ & $\Z6\x \Z3$ & $k$, $n_{1}+n_{2}+ 2n_{3}+n_{4}$ \\
$\mathrm{Frobenius}\ T_7\text{-}(1,1)$ & $\Z3$ & $k$ \\
$\mathrm{Frobenius}\ T_7\text{-}(2,1)$ & $\Z3\x \Z7$ & $k$, $5n_{1}+ 2n_{2}+ 5n_{3}+ 5n_{4}+ 5n_{5}+ 2n_{6}$ \\
$\mathrm{Frobenius}\ T_7\text{-}(3,1)$ & $\Z3$ & $k$ \\
$\Z3\rtimes\Z8\text{-}(1,1)$ & $\Z2\x \Z8$ & $n_{5}+n_{6}$, $k$ \\
$\SL{2,3}\text{-I}\text{-}(1,1)$ & $\Z2^2\x \Z3^2$ & $n_{1}+n_{3}+n_{4}$, $n_{2}+n_{3}$, $n_{5}+n_{6}$, $k$ \\
$\SL{2,3}\text{-I}\text{-}(1,2)$ & $\Z2^2\x \Z3^2$ & $n_{1}+n_{3}+n_{4}$, $n_{2}+n_{3}$, $2k+ 2\ell +n_{5}+n_{6}$, $\ell + 2n_{5}+ 2n_{6}$ \\
$\SL{2,3}\text{-I}\text{-}(2,1)$ & $\Z2\x \Z3^2$ & $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+ 2n_{6}$, $k$ \\
$\SL{2,3}\text{-I}\text{-}(2,2)$ & $\Z2\x \Z3^2$ & $n_{1}+n_{2}+n_{3}+n_{4}$, $2\ell +n_{5}+ 2n_{6}$, $k$ \\
$\SL{2,3}\text{-I}\text{-}(3,1)$ & $\Z3^2$ & $k$, $n_{5}+ 2n_{6}$ \\
$\SL{2,3}\text{-I}\text{-}(3,2)$ & $\Z3^2$ & $\ell + 2n_{5}+n_{6}$, $k$ \\
$\SL{2,3}\text{-I}\text{-}(4,1)$ & $\Z3^2$ & $k$, $n_{1}+n_{2}+n_{3}+ 2n_{4}+n_{5}+n_{6}$ \\
$\Z4\x S_3\text{-}(1,1)$ & $\Z2^3\x \Z4$ & $k$, $n_{5}$, $n_{6}$, $\ell$ \\
$\Z4\x S_3\text{-}(1,2)$ & $\Z2^2\x \Z4$ & $k$, $n_{6}$, $\ell$ \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(1,1)$ & $\Z2^4$ & $\ell$, $k$, $n_{5}$, $n_{6}$ \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(1,2)$ & $\Z2^3$ & $\ell$, $k$, $n_{6}$ \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(1,3)$ & $\Z2^4$ & $\ell$, $k$, $n_{5}$, $n_{6}$ \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(2,1)$ & $\Z2^4$ & $\ell$, $k$, $n_{5}$, $n_{6}$ \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(2,2)$ & $\Z2^3$ & $\ell$, $k$, $n_{6}$ \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(2,3)$ & $\Z2^4$ & $\ell$, $k$, $n_{5}$, $n_{6}$ \\
$\Z3\x D_8\text{-}(1,1)$ & $\Z2\x \Z6$ & $k$, $\ell$ \\
$\Z3\x D_8\text{-}(2,1)$ & $\Z2\x \Z6$ & $k$, $\ell$ \\
$\Z3\x Q_8\text{-}(1,1)$ & $\Z6\x \Z2\x \Z3$ & $k$, $\ell$, $n_{5}+n_{6}$ \\
$\Z3\x Q_8\text{-}(2,1)$ & $\Z6\x \Z2\x \Z3$ & $k$, $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+ 2n_{5}+n_{6}$ \\
$S_4\text{-}(1,1)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{2}+n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(1,2)$ & $\Z2^2$ & $\ell$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(1,3)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{2}+n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(2,1)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{2}+n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(2,2)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{2}+n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(2,3)$ & $\Z2^2$ & $\ell$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(2,4)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{2}+n_{3}$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(3,1)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}$ \\
$S_4\text{-}(3,2)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}$ \\
$S_4\text{-}(3,3)$ & $\Z2$ & $\ell$ \\
$S_4\text{-}(3,4)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}$ \\
$S_4\text{-}(4,1)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{2}+n_{5}+n_{6}$ \\
$S_4\text{-}(4,2)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{2}+n_{5}+n_{6}$ \\
$S_4\text{-}(5,1)$ & $\Z2^2$ & $\ell$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(5,2)$ & $\Z2^2$ & $\ell$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(5,3)$ & $\Z2^2$ & $\ell$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(5,4)$ & $\Z2^2$ & $\ell$, $n_{4}+n_{5}+n_{6}$ \\
$S_4\text{-}(6,1)$ & $\Z2$ & $\ell$ \\
$S_4\text{-}(6,2)$ & $\Z2$ & $\ell$ \\
$\Delta(27)\text{-}(1,1)$ & $\ZZ^{4}_{3}$ & $n_{2}+n_{3}+n_{4}+ 2n_{5}$, $2n_{1}+n_{3}+n_{4}+ 2n_{6}$, $\ell$, $k$ \\
$\Delta(27)\text{-}(1,2)$ & $\Z3^2$ & $\ell$, $k$ \\
$\Delta(27)\text{-}(1,3)$ & $\Z3\x \Z9$ & $\ell$, $k+ 6n_{1}+ 3n_{3}+ 3n_{4}+ 6n_{6}$ \\
$\Delta(27)\text{-}(1,4)$ & $\Z3^2$ & $\ell$, $k$ \\
$\Delta(27)\text{-}(2,1)$ & $\ZZ^{3}_{3}$ & $2n_{1}+ 2n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $\ell$, $k$ \\
$\Delta(27)\text{-}(2,2)$ & $\ZZ^{3}_{3}$ & $2n_{1}+ 2n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $\ell$, $k$ \\
$\Delta(27)\text{-}(3,1)$ & $\ZZ^{3}_{3}$ & $\ell$, $k$, $n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+n_{6}$ \\
$\Delta(27)\text{-}(3,2)$ & $\ZZ^{3}_{3}$ & $\ell$, $k$, $n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+n_{6}$ \\
$\Delta(27)\text{-}(3,3)$ & $\ZZ^{3}_{3}$ & $\ell$, $k$, $n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+n_{6}$ \\
$\Delta(27)\text{-}(3,4)$ & $\ZZ^{3}_{3}$ & $\ell$, $k$, $n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+n_{6}$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,2)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,3)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,4)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,5)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,6)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,1)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,2)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,3)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,4)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,5)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,6)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,2)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{3}+n_{4}$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,3)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{3}+n_{4}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,4)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,5)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,6)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,7)$ & $\Z2\x \Z4^2$ & $n_{5}+n_{6}$, $3\ell + 2n_{1}+ 2n_{3}+ 2n_{4}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,8)$ & $\Z2\x \Z4^2$ & $n_{5}+n_{6}$, $3\ell + 2n_{1}+ 2n_{3}+ 2n_{4}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,9)$ & $\Z4^2$ & $3\ell + 2n_{1}+ 2n_{3}+ 2n_{4}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,10)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,11)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,12)$ & $\Z4^2$ & $3\ell + 2n_{1}+ 2n_{3}+ 2n_{4}+ 2n_{5}+ 2n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(4,1)$ & $\Z2^3\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $n_{4}+n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(4,2)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(4,3)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{4}+n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(5,1)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(5,2)$ & $\Z2\x \Z4$ & $\ell$, $k$ \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(5,3)$ & $\Z2^2\x \Z4$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$\Z3\x(\Z3\rtimes\Z4)\text{-}(1,1)$ & $\Z{12}\x \Z3$ & $k$, $n_{5}+ 2n_{6}$ \\
$\Z3\x A_4\text{-}(1,1)$ & $\Z3^2$ & $\ell$, $k$ \\
$\Z3\x A_4\text{-}(2,1)$ & $\Z3^2$ & $\ell$, $k$ \\
$\Z3\x A_4\text{-}(3,1)$ & $\Z3^2$ & $\ell$, $k$ \\
$\Z6\x S_3\text{-}(1,1)$ & $\Z6\x \Z2$ & $k$, $\ell$ \\
$\Z6\x S_3\text{-}(1,2)$ & $\Z6\x \Z2$ & $k$, $\ell$ \\
$\Z6\x S_3\text{-}(2,1)$ & $\Z6\x \Z2$ & $k$, $\ell$ \\
$\Z6\x S_3\text{-}(2,2)$ & $\Z6\x \Z2$ & $k$, $\ell$ \\
$\Delta(48)\text{-}(1,1)$ & $\Z2\x \Z3$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$\Delta(48)\text{-}(1,2)$ & $\Z3$ & $k$ \\
$\Delta(48)\text{-}(2,1)$ & $\Z2^2\x \Z3$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $n_{6}$, $k$ \\
$\Delta(48)\text{-}(2,2)$ & $\Z2\x \Z3$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$\Delta(48)\text{-}(2,3)$ & $\Z2\x \Z3$ & $\ell +n_{6}$, $k$ \\
$\Delta(48)\text{-}(3,1)$ & $\Z3$ & $k$ \\
$\Delta(48)\text{-}(4,1)$ & $\Z2\x \Z3$ & $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$, $k$ \\
$\Delta(48)\text{-}(4,2)$ & $\Z3$ & $k$ \\
$\GL{2,3}\text{-}(1,1)$ & $\Z2^3$ & $\ell$, $n_{5}$, $n_{6}$ \\
$\GL{2,3}\text{-}(1,2)$ & $\Z2^3$ & $\ell$, $k+n_{6}$, $n_{5}$ \\
$\GL{2,3}\text{-}(1,3)$ & $\Z2^3$ & $\ell$, $k+n_{5}$, $n_{6}$ \\
$\GL{2,3}\text{-}(1,4)$ & $\Z2^3$ & $\ell$, $k+n_{5}$, $n_{6}$ \\
$\SL{2,3}\rtimes\Z2\text{-}(1,1)$ & $\Z2^2\x \Z6$ & $n_{5}$, $n_{6}$, $\ell$ \\
$\SL{2,3}\rtimes\Z2\text{-}(1,2)$ & $\Z2^2\x \Z6$ & $n_{5}$, $n_{6}$, $\ell$ \\
$\SL{2,3}\rtimes\Z2\text{-}(1,3)$ & $\Z2^2\x \Z6$ & $n_{5}$, $n_{6}$, $\ell$ \\
$\Delta(54)\text{-}(1,1)$ & $\Z2$ & $m$ \\
$\Delta(54)\text{-}(1,2)$ & $\Z2$ & $m$ \\
$\Delta(54)\text{-}(2,1)$ & $\Z2\x \Z3$ & $m$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+ 2n_{6}$ \\
$\Delta(54)\text{-}(2,2)$ & $\Z2\x \Z3$ & $m$, $k+ 2\ell + 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}+n_{6}$ \\
$\Delta(54)\text{-}(2,3)$ & $\Z2\x \Z3$ & $m$, $k+\ell + 2n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+ 2n_{5}+n_{6}$ \\
$\Delta(54)\text{-}(2,4)$ & $\Z2\x \Z3$ & $m$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+ 2n_{6}$ \\
$\Delta(54)\text{-}(3,1)$ & $\Z2$ & $m$ \\
$\Delta(54)\text{-}(3,2)$ & $\Z2$ & $m$ \\
$\Delta(54)\text{-}(3,3)$ & $\Z2$ & $m$ \\
$\Delta(54)\text{-}(3,4)$ & $\Z2$ & $m$ \\
$\Z3\x \SL{2,3}\text{-}(1,1)$ & $\ZZ^{3}_{3}$ & $\ell$, $k$, $n_{5}+ 2n_{6}$ \\
$\Z3\x \SL{2,3}\text{-}(1,2)$ & $\Z3^2$ & $\ell$, $k$ \\
$\Z3\x((\Z6\x\Z2)\rtimes\Z2)\text{-}(1,1)$ & $\Z2\x \Z6$ & $\ell$, $k$ \\
$\Z3\x S_4\text{-}(1,1)$ & $\Z6$ & $k$ \\
$\Z3\x S_4\text{-}(2,1)$ & $\Z6$ & $k$ \\
$\Z3\x S_4\text{-}(3,1)$ & $\Z6$ & $k$ \\
$\Delta(96)\text{-}(1,1)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Delta(96)\text{-}(1,2)$ & $\Z2$ & $\ell$ \\
$\Delta(96)\text{-}(1,3)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Delta(96)\text{-}(2,1)$ & $\Z2^3$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}$, $n_{6}$ \\
$\Delta(96)\text{-}(2,2)$ & $\Z2^2$ & $\ell$, $k+n_{6}$ \\
$\Delta(96)\text{-}(2,3)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Delta(96)\text{-}(3,1)$ & $\Z2$ & $\ell$ \\
$\Delta(96)\text{-}(3,2)$ & $\Z2$ & $\ell$ \\
$\Delta(96)\text{-}(3,3)$ & $\Z2$ & $\ell$ \\
$\Delta(96)\text{-}(4,1)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\Delta(96)\text{-}(4,2)$ & $\Z2$ & $\ell$ \\
$\Delta(96)\text{-}(4,3)$ & $\Z2^2$ & $\ell$, $n_{1}+n_{2}+n_{3}+n_{4}+n_{5}+n_{6}$ \\
$\SL{2,3}\rtimes\Z4\text{-}(1,1)$ & $\Z2\x \Z4$ & $n_{5}+n_{6}$, $k$ \\
$\SL{2,3}\rtimes\Z4\text{-}(1,2)$ & $\Z2\x \Z4$ & $n_{5}+n_{6}$, $k$ \\
$\Sigma(36\phi)\text{-}(1,1)$ & $\Z4$ & $k$ \\
$\Sigma(36\phi)\text{-}(1,2)$ & $\Z4$ & $k$ \\
$\Sigma(36\phi)\text{-}(2,1)$ & $\Z3\x \Z4$ & $n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+n_{6}$, $k$ \\
$\Sigma(36\phi)\text{-}(2,2)$ & $\Z3\x \Z4$ & $n_{1}+ 2n_{2}+ 2n_{3}+ 2n_{4}+n_{5}+n_{6}$, $k$ \\
$\Delta(108)\text{-}(1,1)$ & $\Z3^2$ & $\ell$, $k$ \\
$\mathrm{PSL}(3,2)\text{-}(1,1)$ & $1$ & $\text{--}$ \\
$\mathrm{PSL}(3,2)\text{-}(1,2)$ & $1$ & $\text{--}$ \\
$\mathrm{PSL}(3,2)\text{-}(1,3)$ & $1$ & $\text{--}$ \\
$\Sigma(72\phi)\text{-}(1,1)$ & $\Z2^2$ & $\ell$, $k$ \\
$\Sigma(72\phi)\text{-}(2,1)$ & $\Z2^2\x \Z3$ & $k$, $\ell$, $2n_{1}+n_{2}+n_{3}+n_{4}+ 2n_{5}+ 2n_{6}$ \\
$\Delta(216)\text{-}(1,1)$ & $\Z2$ & $k$ \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{
>{\raggedright\arraybackslash}p{0.285\textwidth}
>{\centering\arraybackslash}p{0.09\textwidth}
>{\centering\arraybackslash}p{0.09\textwidth}
>{\centering\arraybackslash}p{0.095\textwidth}
>{\centering\arraybackslash}p{0.3\textwidth}
>{\centering\arraybackslash}p{0.1\textwidth}
>{\centering\arraybackslash}p{0.12\textwidth}
>{\centering\arraybackslash}p{0.12\textwidth}}
\caption{Classical geometric flavor data for all 331 non-Abelian affine geometries.
The labels are the same as in Table~\ref{tab:charges331}. In
$\Sigma_{\mathcal L}$, $o:NT^d$ denotes a twist class of order $o$ with
$N$ localization labels supported on $d$-dimensional fixed components;
$\x m$ compresses $m$ identical entries. The profile
$\mathcal O_{\rm geo}=1^{m_1}2^{m_2}\cdots$ gives the sector-preserving
geometric orbits. $\Outlin$ is the remaining linear outer group.
The final columns give the parent-group SmallGroup GAP identifiers;
$[|G|,?]$ denotes an order without an identified catalogue number.}
\label{tab:results331}\\
\toprule
Geometry & $\Ab(S)$ & $T_P$ & $\Outlin$ & $\Sigma_{\mathcal L}$ & $\mathcal O_{\rm geo}$ &  $\Gshift$ &  $\Ggeo$\\
\midrule
\endfirsthead
\toprule
Geometry & $\Ab(S)$ & $T_P$ & $\Outlin$ & $\Sigma_{\mathcal L}$ & $\mathcal O_{\rm geo}$ & $\Gshift$ & $\Ggeo$\\
\midrule
\endhead
\bottomrule
\endfoot
$S_3\text{-}(1,1)$ & $\Z2^3\x \Z3^2$ & $\Z2^2$ & $\Z2^{2}$ & $2:4T^{2};\,3:9T^{2}$ & $1\,2^{4}\,4$ & [288,\,1022] & [1152,\,153220] \\
$S_3\text{-}(1,2)$ & $\Z2^3\x \Z3^2$ & $\Z2^2$ & $\Z2$ & $2:4T^{2}$ & $4$ & [288,\,1022] & [576,\,8639] \\
$S_3\text{-}(2,1)$ & $\Z2^3\x \Z3$ & $\Z2^2\!\x\!\Z3$ & $\Z2^{2}$ & $2:4T^{2};\,3:9T^{2}$ & $3\,4\,6$ & [288,\,1022] & [1152,\,153220] \\
$S_3\text{-}(2,2)$ & $\Z2^3\x \Z3$ & $\Z2^2\!\x\!\Z3$ & $\Z2$ & $2:4T^{2}$ & $4$ & [288,\,1022] & [576,\,8639] \\
$S_3\text{-}(3,1)$ & $\Z2^3\x \Z3$ & $\Z2^2$ & $\Z2$ & $2:4T^{2};\,3:3T^{2}$ & $1\,2\,4$ & [96,\,224] & [192,\,1524] \\
$S_3\text{-}(3,2)$ & $\Z2^3\x \Z3$ & $\Z2^2$ & $1$ & $2:4T^{2}$ & $4$ & [96,\,224] & [96,\,224] \\
$S_3\text{-}(4,1)$ & $\Z2^3$ & $\Z2^2\!\x\!\Z3^{2}$ & $\Z2^{2}$ & $2:4T^{2};\,3:9T^{2}$ & $4\,9$ & [288,\,1022] & [1152,\,153220] \\
$S_3\text{-}(4,2)$ & $\Z2^3$ & $\Z2^2\!\x\!\Z3^{2}$ & $\Z2$ & $2:4T^{2}$ & $4$ & [288,\,1022] & [576,\,8639] \\
$S_3\text{-}(5,1)$ & $\Z2^3$ & $\Z2^2\!\x\!\Z3$ & $\Z2$ & $2:4T^{2};\,3:3T^{2}$ & $3\,4$ & [96,\,224] & [192,\,1524] \\
$S_3\text{-}(5,2)$ & $\Z2^3$ & $\Z2^2\!\x\!\Z3$ & $1$ & $2:4T^{2}$ & $4$ & [96,\,224] & [96,\,224] \\
$S_3\text{-}(6,1)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & $2:4T^{2};\,3:1T^{2}$ & $1\,4$ & [32,\,49] & [64,\,264] \\
\addlinespace[1.5pt]
$D_8\text{-}(1,1)$ & $\Z2^6$ & $\Z2^4$ & $\Z2$ & \tstack{$(2:8T^{2})^{\x 2};\,2:9T^{2}$\\$4:4T^{2}$} & $1\,2^{2}\,4^{2}\,8^{2}$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(1,2)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:7T^{2};\,2:8T^{2}$\\$4:4T^{2}$} & $1\,2^{3}\,4\,8$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(1,3)$ & $\Z2^2\x \Z4^2$ & $\Z2^4$ & $\Z2$ & $2:5T^{2};\,4:4T^{2}$ & $1^{3}\,2\,4$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(1,4)$ & $\Z2^5$ & $\Z2^4$ & $1$ & $(2:4T^{2})^{\x 2}$ & $4^{2}$ & [512,\,?] & [512,\,?] \\
$D_8\text{-}(1,5)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $1$ & $2:4T^{2}$ & $4$ & [512,\,?] & [512,\,?] \\
$D_8\text{-}(1,6)$ & $\Z2\x \Z4^2$ & $\Z2^4$ & $1$ & $\varnothing$ & $-$ & [512,\,?] & [512,\,?] \\
$D_8\text{-}(1,7)$ & $\Z2^6$ & $\Z2^4$ & $\Z2$ & $(2:8T^{2})^{\x 2};\,2:9T^{2}$ & $1\,2^{2}\,4\,8^{2}$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(1,8)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z2$ & $2:7T^{2};\,2:8T^{2}$ & $1\,2^{3}\,8$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(1,9)$ & $\Z2^2\x \Z4^2$ & $\Z2^4$ & $\Z2$ & $2:5T^{2}$ & $1^{3}\,2$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(2,1)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:8T^{2};\,4:2T^{2}$} & $1^{2}\,2^{5}\,8$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(2,2)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & $2:3T^{2};\,(2:4T^{2})^{\x 2}$ & $1\,2\,4^{2}$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(2,3)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $(2:4T^{2})^{\x 2};\,4:2T^{2}$ & $1^{4}\,2^{3}$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(2,4)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $2:3T^{2};\,2:4T^{2}$ & $1\,2\,4$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(2,5)$ & $\Z2^4$ & $\Z2^3$ & $1$ & $2:2T^{2};\,2:4T^{2}$ & $1^{2}\,4$ & [128,\,2320] & [128,\,2320] \\
$D_8\text{-}(2,6)$ & $\Z2^2\x \Z4$ & $\Z2^3$ & $1$ & $2:2T^{2}$ & $1^{2}$ & [128,\,2320] & [128,\,2320] \\
$D_8\text{-}(2,7)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:8T^{2}$} & $1^{2}\,2^{4}\,8$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(2,8)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $(2:4T^{2})^{\x 2}$ & $1^{4}\,2^{2}$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(3,1)$ & $\Z2^5$ & $\Z2\!\x\!\Z4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$4:2T^{2}$} & $1\,2^{3}\,4^{2}$ & [256,\,27159] & [512,\,?] \\
$D_8\text{-}(3,2)$ & $\Z2^5$ & $\Z2\!\x\!\Z4$ & $\Z2$ & $(2:4T^{2})^{\x 3}$ & $2^{2}\,4^{2}$ & [256,\,27159] & [512,\,?] \\
$D_8\text{-}(3,3)$ & $\Z2^4$ & $\Z2\!\x\!\Z4$ & $1$ & $(2:2T^{2})^{\x 2}$ & $2^{2}$ & [128,\,1009] & [128,\,1009] \\
$D_8\text{-}(3,4)$ & $\Z2^5$ & $\Z2\!\x\!\Z4$ & $\Z2$ & $(2:4T^{2})^{\x 2};\,2:5T^{2}$ & $1\,2^{2}\,4^{2}$ & [256,\,27159] & [512,\,?] \\
$D_8\text{-}(4,1)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & $(2:4T^{2})^{\x 3};\,4:1T^{2}$ & $1^{5}\,2^{4}$ & [64,\,267] & [128,\,2328] \\
$D_8\text{-}(4,2)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & $(2:2T^{2})^{\x 2};\,2:4T^{2}$ & $1^{4}\,4$ & [64,\,267] & [128,\,2320] \\
$D_8\text{-}(4,3)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & $2:1T^{2};\,(2:2T^{2})^{\x 2}$ & $1\,2^{2}$ & [64,\,267] & [128,\,2163] \\
$D_8\text{-}(5,1)$ & $\Z2^6$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:10T^{2}$\\$2:16T^{2};\,4:4T^{2}$} & $2^{3}\,4^{3}\,16$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(5,2)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$4:4T^{2}$} & $1^{2}\,2^{2}\,4^{2}$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(5,3)$ & $\Z2^5$ & $\Z2^4$ & $1$ & $2:2T^{2};\,2:8T^{2}$ & $2\,8$ & [512,\,?] & [512,\,?] \\
$D_8\text{-}(5,4)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $1$ & $2:2T^{2}$ & $2$ & [512,\,?] & [512,\,?] \\
$D_8\text{-}(5,5)$ & $\Z2^6$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:10T^{2}$\\$2:16T^{2}$} & $2^{3}\,4^{2}\,16$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(5,6)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z2$ & $2:4T^{2};\,2:6T^{2}$ & $1^{2}\,2^{2}\,4$ & [1024,\,?] & [2048,\,?] \\
$D_8\text{-}(6,1)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:8T^{2};\,4:2T^{2}$} & $1^{2}\,2^{3}\,4^{3}$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(6,2)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:8T^{2}$} & $2^{3}\,8$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(6,3)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $(2:4T^{2})^{\x 2};\,4:2T^{2}$ & $1^{4}\,2\,4$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(6,4)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $(2:2T^{2})^{\x 2}$ & $1^{2}\,2$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(6,5)$ & $\Z2^4$ & $\Z2^3$ & $1$ & $2:2T^{2};\,2:4T^{2}$ & $2^{3}$ & [128,\,2320] & [128,\,2320] \\
$D_8\text{-}(6,6)$ & $\Z2^2\x \Z4$ & $\Z2^3$ & $1$ & $2:2T^{2}$ & $2$ & [128,\,2320] & [128,\,2320] \\
$D_8\text{-}(6,7)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:8T^{2}$} & $1^{2}\,2^{2}\,4^{3}$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(6,8)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $(2:4T^{2})^{\x 2}$ & $1^{4}\,4$ & [256,\,55683] & [512,\,?] \\
$D_8\text{-}(7,1)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & $(2:4T^{2})^{\x 3};\,4:1T^{2}$ & $1^{9}\,4$ & [64,\,267] & [128,\,2328] \\
$D_8\text{-}(7,2)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & $(2:2T^{2})^{\x 2};\,2:4T^{2}$ & $1^{2}\,2^{3}$ & [64,\,267] & [128,\,2320] \\
$D_8\text{-}(8,1)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:7T^{2}$\\$4:4T^{2}$} & $1^{3}\,2^{4}\,4^{2}$ & [256,\,56086] & [512,\,?] \\
$D_8\text{-}(8,2)$ & $\Z2^4$ & $\Z2^3$ & $1$ & $(2:2T^{2})^{\x 2}$ & $2^{2}$ & [128,\,2320] & [128,\,2320] \\
$D_8\text{-}(8,3)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & $(2:4T^{2})^{\x 2};\,2:7T^{2}$ & $1^{3}\,2^{2}\,4^{2}$ & [256,\,56086] & [512,\,?] \\
$D_8\text{-}(9,1)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$4:2T^{2}$} & $1^{3}\,2^{2}\,4^{2}$ & [256,\,27159] & [512,\,?] \\
$D_8\text{-}(9,2)$ & $\Z2^2\x \Z4$ & $\Z2^3$ & $1$ & $(2:2T^{2})^{\x 2}$ & $2^{2}$ & [128,\,1009] & [128,\,1009] \\
$D_8\text{-}(9,3)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & $(2:4T^{2})^{\x 2};\,2:5T^{2}$ & $1^{3}\,2\,4^{2}$ & [256,\,27159] & [512,\,?] \\
$D_8\text{-}(9,4)$ & $\Z2^4$ & $\Z2^3$ & $1$ & $(2:2T^{2})^{\x 3}$ & $2^{3}$ & [128,\,2320] & [128,\,2320] \\
$D_8\text{-}(9,5)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$4:2T^{2}$} & $1^{3}\,2^{2}\,4^{2}$ & [256,\,27159] & [512,\,?] \\
\addlinespace[1.5pt]
$A_4\text{-}(1,1)$ & $\Z2\x \Z3$ & $\Z2$ & $\Z2$ & $2:3T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{3}\,2$ & [12,\,5] & [24,\,15] \\
$A_4\text{-}(2,1)$ & $\Z2\x \Z3\x \Z4$ & $\Z2$ & $\Z2^{2}$ & $2:8T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,2^{4}$ & [48,\,44] & [192,\,1514] \\
$A_4\text{-}(2,2)$ & $\Z3\x \Z4$ & $\Z2$ & $\Z2^{2}$ & $(3:1T^{2})^{\x 2}$ & $1^{2}$ & [24,\,9] & [96,\,147] \\
$A_4\text{-}(2,3)$ & $\Z2^2\x \Z3$ & $\Z2$ & $\Z2^{2}$ & $2:4T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,2^{2}$ & [24,\,15] & [96,\,230] \\
$A_4\text{-}(3,1)$ & $\Z3$ & $\Z2^2$ & $\Z2$ & $2:4T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,4$ & [12,\,5] & [24,\,15] \\
$A_4\text{-}(4,1)$ & $\Z3\x \Z4^2$ & $1$ & $\Z2^{2}$ & $2:4T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{6}$ & [48,\,20] & [192,\,1273] \\
$A_4\text{-}(4,2)$ & $\Z2\x \Z3\x \Z4$ & $1$ & $\Z2^{2}$ & $2:2T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{4}$ & [24,\,9] & [96,\,209] \\
$A_4\text{-}(5,1)$ & $\Z3\x \Z4$ & $\Z4$ & $\Z2^{2}$ & $2:4T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,2^{2}$ & [48,\,20] & [192,\,1273] \\
$A_4\text{-}(5,2)$ & $\Z2\x \Z3$ & $\Z4$ & $\Z2^{2}$ & $2:2T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,2$ & [24,\,9] & [96,\,209] \\
$A_4\text{-}(6,1)$ & $\Z2^2\x \Z3$ & $\Z2^2$ & $\Z2^{2}$ & $2:16T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,4^{4}$ & [48,\,52] & [192,\,1542] \\
$A_4\text{-}(6,2)$ & $\Z2\x \Z3$ & $\Z2^2$ & $\Z2^{2}$ & $(3:1T^{2})^{\x 2}$ & $1^{2}$ & [24,\,15] & [96,\,219] \\
$A_4\text{-}(7,1)$ & $\Z2\x \Z3$ & $\Z2\!\x\!\Z4$ & $\Z2^{2}$ & $2:8T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,4^{2}$ & [48,\,44] & [192,\,1514] \\
$A_4\text{-}(7,2)$ & $\Z3$ & $\Z2\!\x\!\Z4$ & $\Z2^{2}$ & $(3:1T^{2})^{\x 2}$ & $1^{2}$ & [24,\,9] & [96,\,147] \\
$A_4\text{-}(8,1)$ & $\Z2^2\x \Z3$ & $1$ & $\Z2$ & $2:4T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{6}$ & [12,\,5] & [24,\,15] \\
$A_4\text{-}(9,1)$ & $\Z3$ & $\Z4^{2}$ & $\Z2^{2}$ & $2:4T^{2};\,(3:1T^{2})^{\x 2}$ & $1^{2}\,4$ & [48,\,20] & [192,\,1273] \\
\addlinespace[1.5pt]
$D_{12}\text{-}(1,1)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$3:5T^{2};\,6:1T^{2}$} & $1^{11}\,4^{2}$ & [64,\,264] & [128,\,2323] \\
$D_{12}\text{-}(1,2)$ & $\Z2^3$ & $\Z2^2$ & $1$ & $(2:2T^{2})^{\x 2}$ & $2^{2}$ & [32,\,46] & [32,\,46] \\
$D_{12}\text{-}(1,3)$ & $\Z2^4$ & $\Z2^2$ & $1$ & $(2:4T^{2})^{\x 2};\,2:5T^{2}$ & $1^{5}\,4^{2}$ & [64,\,264] & [64,\,264] \\
$D_{12}\text{-}(1,4)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & $(2:2T^{2})^{\x 2};\,3:5T^{2}$ & $1^{5}\,2^{2}$ & [32,\,46] & [64,\,261] \\
$D_{12}\text{-}(2,1)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$3:5T^{2};\,6:1T^{2}$} & $1^{11}\,4^{2}$ & [64,\,264] & [128,\,2323] \\
$D_{12}\text{-}(2,2)$ & $\Z2^3$ & $\Z2^2$ & $1$ & $(2:2T^{2})^{\x 2}$ & $2^{2}$ & [32,\,46] & [32,\,46] \\
$D_{12}\text{-}(2,3)$ & $\Z2^4$ & $\Z2^2$ & $1$ & $(2:4T^{2})^{\x 2};\,2:5T^{2}$ & $1^{5}\,4^{2}$ & [64,\,264] & [64,\,264] \\
$D_{12}\text{-}(2,4)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & $(2:2T^{2})^{\x 2};\,3:5T^{2}$ & $1^{5}\,2^{2}$ & [32,\,46] & [64,\,261] \\
\addlinespace[1.5pt]
$\Z8\rtimes\Z2\text{-}(1,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:5T^{2};\,2:8T^{2}$\\$4:4T^{2};\,(4:10T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{3}\,2^{13}\,4^{6}$ & [128,\,2325] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(1,2)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:2T^{2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{9}\,2^{7}\,4^{4}$ & [128,\,2304] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(1,3)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{7}\,2^{7}\,4^{4}$ & [128,\,2304] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(1,4)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{7}\,2^{5}\,4^{5}$ & [128,\,2304] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(2,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$4:2T^{2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{2}\,2^{7}\,4^{7}$ & [128,\,2181] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(2,2)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{7}\,2^{5}\,4^{4}$ & [128,\,1662] & [512,\,?] \\
$\Z8\rtimes\Z2\text{-}(2,3)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$4:2T^{2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{2}\,2^{7}\,4^{7}$ & [128,\,1611] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(3,1)$ & $\Z2^2\x \Z4$ & $\Z2$ & $\Z2^{2}$ & \tstack{$(2:3T^{2})^{\x 2};\,4:1T^{2}$\\$(4:7T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{13}\,2^{12}$ & [32,\,45] & [128,\,2322] \\
$\Z8\rtimes\Z2\text{-}(3,2)$ & $\Z2\x \Z8$ & $\Z2$ & $\Z2^{2}$ & \tstack{$2:1T^{2};\,2:2T^{2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{7}\,2^{4}\,4^{4}$ & [32,\,36] & [128,\,1786] \\
$\Z8\rtimes\Z2\text{-}(4,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:6T^{2};\,2:12T^{2}$\\$4:4T^{2};\,(4:10T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{2}\,2^{12}\,4^{8}$ & [128,\,2325] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(4,2)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{10}\,2^{4}\,4^{4}$ & [128,\,2304] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(4,3)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:6T^{2};\,2:8T^{2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 4}$} & $1^{6}\,2^{6}\,4^{6}$ & [128,\,2304] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(4,4)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{8}\,2^{4}\,4^{4}$ & [128,\,2304] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(5,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$4:2T^{2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{2}\,2^{9}\,4^{6}$ & [128,\,2181] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(5,2)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$4:2T^{2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{2}\,2^{7}\,4^{7}$ & [128,\,1611] & [1024,\,?] \\
$\Z8\rtimes\Z2\text{-}(5,3)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z4$ & \tstack{$2:3T^{2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{7}\,2^{4}\,4^{4}$ & [128,\,1662] & [512,\,?] \\
$\Z8\rtimes\Z2\text{-}(6,1)$ & $\Z2^2\x \Z4$ & $\Z2$ & $\Z4$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$4:1T^{2};\,(4:7T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{12}\,2^{13}$ & [32,\,45] & [128,\,2153] \\
$\Z8\rtimes\Z2\text{-}(6,2)$ & $\Z2\x \Z8$ & $\Z2$ & $\Z4$ & \tstack{$2:2T^{2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 4}$} & $1^{6}\,2^{4}\,4^{4}$ & [32,\,36] & [128,\,462] \\
\addlinespace[1.5pt]
$QD_{16}\text{-}(1,1)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:3T^{2};\,4:4T^{2}$\\$(8:8T^{0})^{\x 2}$} & $1^{4}\,2^{4}\,4\,8^{2}$ & [256,\,55969] & [512,\,?] \\
$QD_{16}\text{-}(1,2)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:3T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{4}\,2^{2}\,4\,8^{2}$ & [256,\,55971] & [512,\,?] \\
$QD_{16}\text{-}(1,3)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:3T^{2};\,4:4T^{2}$\\$(8:8T^{0})^{\x 2}$} & $1^{4}\,2^{4}\,4\,8^{2}$ & [256,\,55969] & [512,\,?] \\
$QD_{16}\text{-}(1,4)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:3T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{4}\,2^{2}\,4\,8^{2}$ & [256,\,55971] & [512,\,?] \\
$QD_{16}\text{-}(2,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,(4:2T^{2})^{\x 2}$\\$(8:8T^{0})^{\x 2}$} & $1^{8}\,4^{5}$ & [128,\,2157] & [256,\,55751] \\
$QD_{16}\text{-}(2,2)$ & $\Z2\x \Z4^2$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,4:2T^{2}$\\$(8:8T^{0})^{\x 2}$} & $1^{6}\,4^{5}$ & [128,\,1005] & [256,\,28378] \\
$QD_{16}\text{-}(2,3)$ & $\Z2^2\x \Z8$ & $\Z2^2$ & $\Z2$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$4:2T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{3}\,2\,4\,8^{2}$ & [128,\,1704] & [256,\,54548] \\
$QD_{16}\text{-}(3,1)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:6T^{2};\,2:8T^{2}$\\$4:3T^{2};\,4:4T^{2}$\\$(8:8T^{0})^{\x 2}$} & $1^{3}\,2^{5}\,8^{3}$ & [256,\,56089] & [512,\,?] \\
$QD_{16}\text{-}(3,2)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:6T^{2};\,2:8T^{2}$\\$4:3T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{3}\,2^{3}\,8^{3}$ & [256,\,55640] & [512,\,?] \\
$QD_{16}\text{-}(3,3)$ & $\Z2^3\x \Z4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,4:3T^{2}$\\$4:4T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{5}\,2^{3}\,8^{2}$ & [256,\,56089] & [512,\,?] \\
$QD_{16}\text{-}(3,4)$ & $\Z2\x \Z4^2$ & $\Z2^3$ & $\Z2$ & \tstack{$2:4T^{2};\,4:3T^{2}$\\$(8:8T^{0})^{\x 2}$} & $1^{5}\,2\,8^{2}$ & [256,\,55640] & [512,\,?] \\
$QD_{16}\text{-}(4,1)$ & $\Z2^4$ & $\Z2\!\x\!\Z4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,(4:2T^{2})^{\x 2}$\\$(8:8T^{0})^{\x 2}$} & $1^{2}\,2^{3}\,4\,8^{2}$ & [128,\,2157] & [256,\,55751] \\
$QD_{16}\text{-}(4,2)$ & $\Z2^2\x \Z4$ & $\Z2\!\x\!\Z4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,4:2T^{2}$\\$(8:8T^{0})^{\x 2}$} & $1^{2}\,2^{2}\,4\,8^{2}$ & [128,\,1005] & [256,\,28378] \\
$QD_{16}\text{-}(4,3)$ & $\Z2^4$ & $\Z2\!\x\!\Z4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,(4:2T^{2})^{\x 2}$\\$(8:8T^{0})^{\x 2}$} & $1^{2}\,2^{3}\,4\,8^{2}$ & [128,\,2157] & [256,\,55751] \\
\addlinespace[1.5pt]
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,1)$ & $\Z2^7$ & $\Z2^4$ & $\Z3\!\rtimes\!\Z4$ & \tstack{$2:7T^{2};\,(2:8T^{2})^{\x 3}$\\$(4:4T^{2})^{\x 3};\,(4:16T^{0})^{\x 2}$} & $1^{3}\,4^{4}\,8^{3}\,16^{2}$ & [2048,\,?] & [24576,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,2)$ & $\Z2^6$ & $\Z2^4$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:7T^{2}$\\$2:8T^{2};\,4:4T^{2}$\\$(4:8T^{0})^{\x 2}$} & $1^{3}\,4^{4}\,8^{3}$ & [1024,\,?] & [4096,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,3)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:8T^{2};\,(4:2T^{2})^{\x 2}$\\$4:4T^{2};\,(4:8T^{0})^{\x 2}$} & $1^{2}\,2^{4}\,4^{2}\,8^{3}$ & [1024,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,4)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:6T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{2}\,2^{3}\,4^{4}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,5)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z4$ & \tstack{$2:5T^{2};\,2:8T^{2}$\\$(4:2T^{2})^{\x 2};\,4:4T^{2}$\\$(4:8T^{0})^{\x 2}$} & $1^{3}\,2^{3}\,4\,8^{3}$ & [1024,\,?] & [4096,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,6)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{3}\,2^{2}\,4^{3}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,7)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:6T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{2}\,2^{3}\,4^{4}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,8)$ & $\Z2^5$ & $\Z2^4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 3};\,2:7T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{3}\,4^{6}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,9)$ & $\Z2^4\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:8T^{2};\,4:4T^{2}$\\$(4:8T^{0})^{\x 2}$} & $1^{2}\,2^{2}\,4^{2}\,8^{3}$ & [1024,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,10)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:6T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{2}\,2^{2}\,4^{4}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,11)$ & $\Z2^2\x \Z4^2$ & $\Z2^4$ & $\Z4$ & \tstack{$2:5T^{2};\,2:8T^{2}$\\$4:4T^{2};\,(4:8T^{0})^{\x 2}$} & $1\,2^{2}\,4\,8^{3}$ & [1024,\,?] & [4096,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,12)$ & $\Z2\x \Z4^2$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{3}\,2\,4^{3}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,13)$ & $\Z2^5$ & $\Z2^4$ & $\Z3\!\rtimes\!\Z4$ & \tstack{$(2:4T^{2})^{\x 3};\,2:7T^{2}$\\$(4:2T^{2})^{\x 3};\,(4:4T^{0})^{\x 2}$} & $1\,2^{6}\,4^{5}$ & [512,\,?] & [6144,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,14)$ & $\Z2^5$ & $\Z2^4$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 3};\,2:7T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1\,2^{4}\,4^{5}$ & [512,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,15)$ & $\Z2^5$ & $\Z2^4$ & $\Z4$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$(4:2T^{2})^{\x 3};\,(4:4T^{0})^{\x 2}$} & $1^{3}\,2^{4}\,4^{3}$ & [512,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,16)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{3}\,2^{2}\,4^{3}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,17)$ & $\Z2^5$ & $\Z2^4$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 3};\,2:7T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1\,2^{3}\,4^{5}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,18)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z4$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1\,2^{3}\,4^{3}$ & [512,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,19)$ & $\Z2\x \Z4^2$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{3}\,2\,4^{3}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,20)$ & $\Z2^5$ & $\Z2^4$ & $\Z6$ & \tstack{$2:4T^{2};\,(4:2T^{2})^{\x 3}$\\$(4:4T^{0})^{\x 2}$} & $1^{4}\,2^{3}\,4^{2}$ & [512,\,?] & [3072,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,21)$ & $\Z2^3\x \Z4$ & $\Z2^4$ & $\Z2$ & \tstack{$2:4T^{2};\,4:2T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{4}\,2\,4^{2}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(1,22)$ & $\Z2\x \Z4^2$ & $\Z2^4$ & $\Z2$ & $2:4T^{2};\,(4:4T^{0})^{\x 2}$ & $1^{4}\,4^{2}$ & [512,\,?] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,1)$ & $\Z2^6$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$2:6T^{2};\,(4:2T^{2})^{\x 3}$\\$(4:10T^{0})^{\x 2}$} & $1^{11}\,2^{11}\,4^{3}$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,2)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$2:4T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{3}\,2^{4}\,4^{3}$ & [128,\,2154] & [256,\,27086] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,3)$ & $\Z2^5$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:5T^{2}$\\$2:6T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{15}\,2^{5}\,4$ & [128,\,2328] & [512,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,4)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:3T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{3}\,2^{6}$ & [64,\,260] & [128,\,2151] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,5)$ & $\Z2^4$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 3};\,2:3T^{2}$\\$4:1T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{4}\,2^{3}\,4^{2}$ & [64,\,261] & [256,\,27086] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,6)$ & $\Z2^5$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,(2:4T^{2})^{\x 2}$\\$2:5T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{13}\,2^{8}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(2,7)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 3};\,2:3T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{3}\,2^{3}\,4^{2}$ & [64,\,261] & [128,\,2163] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,1)$ & $\Z2^5$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 3};\,2:4T^{2}$\\$(4:1T^{2})^{\x 3};\,(4:7T^{0})^{\x 2}$} & $1^{16}\,2^{3}\,4^{2}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,2)$ & $\Z2^5$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 3};\,2:4T^{2}$\\$(4:1T^{2})^{\x 3};\,(4:7T^{0})^{\x 2}$} & $1^{12}\,2^{9}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,3)$ & $\Z2^3$ & $\Z2^2$ & $1$ & $(2:1T^{2})^{\x 4};\,(4:4T^{0})^{\x 2}$ & $1^{4}\,4^{2}$ & [32,\,51] & [32,\,51] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(3,4)$ & $\Z2^5$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 3};\,2:4T^{2}$\\$(4:1T^{2})^{\x 3};\,(4:7T^{0})^{\x 2}$} & $1^{12}\,2^{9}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,1)$ & $\Z2^6$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:7T^{2}$\\$2:12T^{2};\,(4:3T^{2})^{\x 2}$\\$4:4T^{2};\,(4:12T^{0})^{\x 2}$} & $1^{5}\,2^{6}\,4^{5}\,8^{3}$ & [512,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,2)$ & $\Z2^6$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$4:2T^{2};\,(4:3T^{2})^{\x 2}$\\$(4:8T^{0})^{\x 2}$} & $1^{9}\,2^{2}\,4^{6}$ & [512,\,?] & [2048,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,3)$ & $\Z2^5$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:7T^{2}$\\$2:12T^{2};\,4:4T^{2}$\\$(4:8T^{0})^{\x 2}$} & $1^{3}\,2^{6}\,4^{5}\,8$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,4)$ & $\Z2^5$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:5T^{2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{7}\,2^{6}$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,5)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:7T^{2};\,2:8T^{2}$\\$4:3T^{2};\,(4:6T^{0})^{\x 2}$} & $1^{4}\,2^{6}\,4^{5}$ & [256,\,56083] & [512,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,6)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:5T^{2};\,4:3T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{6}\,2^{4}\,4^{3}$ & [256,\,56083] & [512,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,7)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:7T^{2}$\\$2:8T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{3}\,2^{8}\,4^{2}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(4,8)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:5T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{5}\,2^{6}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,1)$ & $\Z2^5$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$2:6T^{2};\,(4:2T^{2})^{\x 3}$\\$(4:10T^{0})^{\x 2}$} & $1^{3}\,2^{7}\,4^{3}\,8^{2}$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,2)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,(2:4T^{2})^{\x 2}$\\$2:5T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{3}\,2^{7}\,4^{3}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,3)$ & $\Z2^5$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:5T^{2}$\\$2:6T^{2};\,(4:1T^{2})^{\x 2}$\\$4:2T^{2};\,(4:6T^{0})^{\x 2}$} & $1^{5}\,2^{7}\,4^{3}$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,4)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:4T^{2}$\\$2:5T^{2};\,4:1T^{2}$\\$(4:4T^{0})^{\x 2}$} & $1^{4}\,2^{9}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,5)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,(2:4T^{2})^{\x 2}$\\$(4:1T^{2})^{\x 2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{6}\,2^{4}\,4^{3}$ & [256,\,56083] & [512,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,6)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,(2:4T^{2})^{\x 2}$\\$4:2T^{2};\,(4:6T^{0})^{\x 2}$} & $1^{4}\,2^{4}\,4^{3}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,7)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:4T^{2}$\\$4:1T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{5}\,2^{6}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,8)$ & $\Z2^5$ & $\Z2^3$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:5T^{2};\,2:6T^{2}$\\$4:1T^{2};\,(4:2T^{2})^{\x 2}$\\$(4:8T^{0})^{\x 2}$} & $1^{4}\,2^{5}\,4^{6}$ & [256,\,56083] & [512,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,9)$ & $\Z2^5$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 3};\,4:1T^{2}$\\$(4:2T^{2})^{\x 2};\,(4:8T^{0})^{\x 2}$} & $1^{5}\,2^{2}\,4^{6}$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,10)$ & $\Z2^5$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:4T^{2}$\\$(4:1T^{2})^{\x 3};\,(4:4T^{0})^{\x 2}$} & $1^{7}\,2^{6}$ & [256,\,56083] & [1024,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,11)$ & $\Z2^4$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:5T^{2}$\\$2:6T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{3}\,2^{7}\,4^{3}$ & [128,\,2328] & [512,\,?] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,12)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:4T^{2}$\\$4:1T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{5}\,2^{6}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,13)$ & $\Z2^4$ & $\Z2^3$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:5T^{2}$\\$2:6T^{2};\,4:2T^{2}$\\$(4:6T^{0})^{\x 2}$} & $1^{3}\,2^{7}\,4^{3}$ & [128,\,2328] & [256,\,56092] \\
$(\Z4\x\Z2)\rtimes\Z2\text{-}(5,14)$ & $\Z2^4$ & $\Z2^3$ & $\Z4$ & \tstack{$(2:2T^{2})^{\x 2};\,2:4T^{2}$\\$4:1T^{2};\,(4:4T^{0})^{\x 2}$} & $1^{5}\,2^{6}$ & [128,\,2328] & [512,\,?] \\
\addlinespace[1.5pt]
$\Z3\x S_3\text{-}(1,1)$ & $\Z6\x \Z3$ & $\Z3$ & $\Z6\!\x\!\Z2$ & \tstack{$2:2T^{2};\,(3:9T^{2})^{\x 3}$\\$(3:15T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{11}\,6^{5}$ & [54,\,10] & [648,\,631] \\
$\Z3\x S_3\text{-}(1,2)$ & $\Z6\x \Z3$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,3:3T^{2}$\\$(3:6T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{5}\,3^{6}$ & [54,\,10] & [324,\,152] \\
$\Z3\x S_3\text{-}(1,3)$ & $\Z6\x \Z3$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$(3:6T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{8}$ & [54,\,10] & [324,\,145] \\
$\Z3\x S_3\text{-}(1,4)$ & $\Z6\x \Z3$ & $\Z3$ & $\Z3$ & \tstack{$2:2T^{2};\,(3:6T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{6}$ & [54,\,10] & [162,\,48] \\
$\Z3\x S_3\text{-}(2,1)$ & $\Z6\x \Z3$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 3}$\\$(3:9T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{11}\,2^{9}\,3^{2}$ & [18,\,5] & [108,\,42] \\
$\Z3\x S_3\text{-}(2,2)$ & $\Z6\x \Z3$ & $1$ & $\Z3$ & \tstack{$2:2T^{2};\,(3:6T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{6}$ & [18,\,5] & [54,\,10] \\
$\Z3\x S_3\text{-}(3,1)$ & $\Z6$ & $\Z3$ & $\Z6\!\x\!\Z2$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$3:5T^{2};\,(3:9T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{6}\,2^{5}\,3^{7}$ & [18,\,5] & [216,\,174] \\
$\Z3\x S_3\text{-}(3,2)$ & $\Z6$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,3:3T^{2}$\\$(3:6T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{7}$ & [18,\,5] & [108,\,45] \\
$\Z3\x S_3\text{-}(3,3)$ & $\Z6$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 2}$\\$(3:6T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{4}\,3^{6}$ & [18,\,5] & [108,\,42] \\
$\Z3\x S_3\text{-}(3,4)$ & $\Z6$ & $\Z3$ & $\Z3$ & \tstack{$2:2T^{2};\,(3:6T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{6}$ & [18,\,5] & [54,\,15] \\
$\Z3\x S_3\text{-}(4,1)$ & $\Z6$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 3}$\\$(3:9T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{11}$ & [18,\,5] & [108,\,42] \\
$\Z3\x S_3\text{-}(4,2)$ & $\Z6$ & $\Z3$ & $\Z3$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 3}$\\$(3:6T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{5}\,3^{6}$ & [18,\,5] & [54,\,15] \\
$\Z3\x S_3\text{-}(4,3)$ & $\Z6$ & $\Z3$ & $1$ & \tstack{$2:2T^{2};\,(3:6T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{6}$ & [18,\,5] & [18,\,5] \\
$\Z3\x S_3\text{-}(5,1)$ & $\Z6$ & $1$ & $\Z2$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 3}$\\$(3:7T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{17}\,2^{4}$ & [6,\,2] & [12,\,5] \\
$\Z3\x S_3\text{-}(6,1)$ & $\Z6\x \Z3$ & $1$ & $\Z6\!\x\!\Z2$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$3:5T^{2};\,(3:9T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{13}\,2^{12}$ & [18,\,5] & [216,\,174] \\
$\Z3\x S_3\text{-}(6,2)$ & $\Z6\x \Z3$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 2}$\\$(3:6T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{10}\,2^{6}$ & [18,\,5] & [108,\,42] \\
\addlinespace[1.5pt]
$\mathrm{Frobenius}\ T_7\text{-}(1,1)$ & $\Z3$ & $1$ & $\Z2$ & $(3:1T^{2})^{\x 2};\,(7:7T^{0})^{\x 2}$ & $1^{4}\,2^{6}$ & [3,\,1] & [6,\,2] \\
$\mathrm{Frobenius}\ T_7\text{-}(2,1)$ & $\Z3\x \Z7$ & $1$ & $\Z2$ & $(3:1T^{2})^{\x 2};\,(7:7T^{0})^{\x 2}$ & $1^{4}\,2^{6}$ & [21,\,2] & [42,\,4] \\
$\mathrm{Frobenius}\ T_7\text{-}(3,1)$ & $\Z3$ & $\mathbb{Z}_{7}$ & $\Z2$ & $(3:1T^{2})^{\x 2};\,(7:7T^{0})^{\x 2}$ & $1^{2}\,7^{2}$ & [21,\,2] & [42,\,4] \\
\addlinespace[1.5pt]
$\Z3\rtimes\Z8\text{-}(1,1)$ & $\Z2\x \Z8$ & $\Z2$ & $\Z4$ & \tstack{$2:3T^{2};\,3:3T^{2}$\\$(4:6T^{0})^{\x 2};\,6:1T^{2}$\\$(8:4T^{0})^{\x 4};\,(12:4T^{0})^{\x 2}$} & $1^{11}\,2^{16}$ & [32,\,38] & [128,\,1606] \\
\addlinespace[1.5pt]
$\SL{2,3}\text{-I}\text{-}(1,1)$ & $\Z2^2\x \Z3^2$ & $\Z3$ & $\Z6\!\x\!\Z3$ & \tstack{$2:5T^{2};\,(3:3T^{2})^{\x 2}$\\$4:4T^{2};\,(6:12T^{0})^{\x 2}$} & $1^{3}\,3^{6}\,9^{2}$ & [108,\,30] & [1944,\,3650] \\
$\SL{2,3}\text{-I}\text{-}(1,2)$ & $\Z2^2\x \Z3^2$ & $\Z3$ & $\Z6$ & \tstack{$2:5T^{2};\,(3:3T^{2})^{\x 2}$\\$(6:12T^{0})^{\x 2}$} & $1^{2}\,3^{5}\,9^{2}$ & [108,\,30] & [648,\,592] \\
$\SL{2,3}\text{-I}\text{-}(2,1)$ & $\Z2\x \Z3^2$ & $\Z2\!\x\!\Z3$ & $\Z6$ & \tstack{$2:5T^{2};\,(3:3T^{2})^{\x 2}$\\$4:4T^{2};\,(6:12T^{0})^{\x 2}$} & $1\,2^{4}\,3^{2}\,6^{4}$ & [108,\,30] & [648,\,631] \\
$\SL{2,3}\text{-I}\text{-}(2,2)$ & $\Z2\x \Z3^2$ & $\Z2\!\x\!\Z3$ & $\Z2$ & \tstack{$2:5T^{2};\,(3:3T^{2})^{\x 2}$\\$(6:12T^{0})^{\x 2}$} & $1\,2^{2}\,3^{2}\,6^{4}$ & [108,\,30] & [216,\,113] \\
$\SL{2,3}\text{-I}\text{-}(3,1)$ & $\Z3^2$ & $\Z2^2\!\x\!\Z3$ & $\Z6\!\x\!\Z3$ & \tstack{$2:5T^{2};\,(3:3T^{2})^{\x 2}$\\$4:4T^{2};\,(6:12T^{0})^{\x 2}$} & $1\,3^{2}\,4^{2}\,12^{2}$ & [108,\,30] & [1944,\,3650] \\
$\SL{2,3}\text{-I}\text{-}(3,2)$ & $\Z3^2$ & $\Z2^2\!\x\!\Z3$ & $\Z6$ & \tstack{$2:5T^{2};\,(3:3T^{2})^{\x 2}$\\$(6:12T^{0})^{\x 2}$} & $1\,3^{2}\,4\,12^{2}$ & [108,\,30] & [648,\,592] \\
$\SL{2,3}\text{-I}\text{-}(4,1)$ & $\Z3^2$ & $\Z3$ & $\Z6$ & \tstack{$2:4T^{2};\,(3:3T^{2})^{\x 2}$\\$4:1T^{2};\,(6:12T^{0})^{\x 2}$} & $1^{2}\,3^{5}\,9^{2}$ & [27,\,3] & [162,\,41] \\
\addlinespace[1.5pt]
$\Z4\x S_3\text{-}(1,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 3};\,3:3T^{2}$\\$(4:3T^{2})^{\x 2};\,(4:8T^{0})^{\x 2}$\\$6:1T^{2};\,(12:4T^{0})^{\x 2}$} & $1^{14}\,4^{8}$ & [128,\,2161] & [256,\,55637] \\
$\Z4\x S_3\text{-}(1,2)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:4T^{2}$\\$3:3T^{2};\,(4:4T^{0})^{\x 2}$\\$6:1T^{2};\,(12:4T^{0})^{\x 2}$} & $1^{8}\,2^{6}\,4^{2}$ & [64,\,196] & [128,\,2154] \\
\addlinespace[1.5pt]
$(\Z6\x\Z2)\rtimes\Z2\text{-}(1,1)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 3};\,3:4T^{2}$\\$4:4T^{2};\,6:1T^{2}$\\$(6:8T^{0})^{\x 2}$} & $1^{13}\,4^{6}$ & [64,\,264] & [128,\,2323] \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(1,2)$ & $\Z2^3$ & $\Z2^2$ & $1$ & \tstack{$(2:2T^{2})^{\x 2};\,3:4T^{2}$\\$(6:6T^{0})^{\x 2}$} & $1^{4}\,2^{4}\,4^{2}$ & [32,\,46] & [32,\,46] \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(1,3)$ & $\Z2^4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 3};\,3:4T^{2}$\\$6:1T^{2};\,(6:8T^{0})^{\x 2}$} & $1^{9}\,4^{6}$ & [64,\,264] & [128,\,2216] \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(2,1)$ & $\Z2^4$ & $\Z2^2$ & $\Z6$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$2:8T^{2};\,3:4T^{2}$\\$4:4T^{2};\,6:1T^{2}$\\$(6:8T^{0})^{\x 2}$} & $1^{8}\,3^{2}\,4^{7}$ & [64,\,264] & [384,\,20157] \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(2,2)$ & $\Z2^3$ & $\Z2^2$ & $\Z3$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:4T^{2};\,(6:6T^{0})^{\x 2}$} & $1^{4}\,2^{5}\,4^{2}$ & [32,\,46] & [96,\,221] \\
$(\Z6\x\Z2)\rtimes\Z2\text{-}(2,3)$ & $\Z2^4$ & $\Z2^2$ & $\Z6$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$2:8T^{2};\,3:4T^{2}$\\$6:1T^{2};\,(6:8T^{0})^{\x 2}$} & $1^{7}\,3\,4^{7}$ & [64,\,264] & [384,\,19944] \\
\addlinespace[1.5pt]
$\Z3\x D_8\text{-}(1,1)$ & $\Z2\x \Z6$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:6T^{2};\,(3:6T^{0})^{\x 2}$\\$4:2T^{2};\,(6:2T^{0})^{\x 6}$\\$(12:3T^{0})^{\x 2}$} & $1^{37}\,2^{2}\,3$ & [12,\,5] & [72,\,50] \\
$\Z3\x D_8\text{-}(2,1)$ & $\Z2\x \Z6$ & $1$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 3};\,(3:6T^{0})^{\x 2}$\\$4:1T^{2};\,(6:2T^{0})^{\x 6}$\\$(12:3T^{0})^{\x 2}$} & $1^{33}\,2^{2}$ & [12,\,5] & [24,\,15] \\
\addlinespace[1.5pt]
$\Z3\x Q_8\text{-}(1,1)$ & $\Z6\x \Z2\x \Z3$ & $\Z3$ & $\Z6\!\x\!\Z3$ & \tstack{$2:3T^{2};\,(3:6T^{0})^{\x 2}$\\$(4:2T^{2})^{\x 3};\,(6:3T^{0})^{\x 2}$\\$(12:3T^{0})^{\x 6}$} & $1^{9}\,3^{12}$ & [108,\,30] & [1944,\,3650] \\
$\Z3\x Q_8\text{-}(2,1)$ & $\Z6\x \Z2\x \Z3$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:6T^{0})^{\x 2}$\\$(4:1T^{2})^{\x 3};\,(6:3T^{0})^{\x 2}$\\$(12:3T^{0})^{\x 6}$} & $1^{5}\,3^{12}$ & [108,\,30] & [648,\,592] \\
\addlinespace[1.5pt]
$S_4\text{-}(1,1)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & \tstack{$2:4T^{2};\,2:10T^{2}$\\$3:1T^{2};\,4:4T^{2}$} & $1\,2^{3}\,4^{3}$ & [32,\,49] & [64,\,264] \\
$S_4\text{-}(1,2)$ & $\Z2^2$ & $\Z2^2$ & $1$ & $2:2T^{2};\,3:1T^{2}$ & $1\,2$ & [16,\,11] & [16,\,11] \\
$S_4\text{-}(1,3)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & \tstack{$2:4T^{2};\,2:10T^{2}$\\$3:1T^{2}$} & $1\,2^{3}\,4^{2}$ & [32,\,49] & [64,\,264] \\
$S_4\text{-}(2,1)$ & $\Z2^3$ & $\Z2$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$3:1T^{2};\,4:2T^{2}$} & $1^{3}\,2^{5}$ & [16,\,11] & [32,\,46] \\
$S_4\text{-}(2,2)$ & $\Z2^3$ & $\Z2$ & $\Z2$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$3:1T^{2}$} & $1^{2}\,2\,4$ & [16,\,11] & [32,\,49] \\
$S_4\text{-}(2,3)$ & $\Z2^2$ & $\Z2$ & $1$ & $2:2T^{2};\,3:1T^{2}$ & $1^{3}$ & [8,\,5] & [8,\,5] \\
$S_4\text{-}(2,4)$ & $\Z2^3$ & $\Z2$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$3:1T^{2}$} & $1^{3}\,2^{4}$ & [16,\,11] & [32,\,46] \\
$S_4\text{-}(3,1)$ & $\Z2^2$ & $\Z2^2$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$3:1T^{2};\,4:2T^{2}$} & $1^{3}\,2^{3}\,4$ & [16,\,11] & [32,\,46] \\
$S_4\text{-}(3,2)$ & $\Z2^2$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2}$} & $1\,2^{3}$ & [16,\,11] & [32,\,46] \\
$S_4\text{-}(3,3)$ & $\Z2$ & $\Z2^2$ & $1$ & $2:2T^{2};\,3:1T^{2}$ & $1\,2$ & [8,\,5] & [8,\,5] \\
$S_4\text{-}(3,4)$ & $\Z2^2$ & $\Z2^2$ & $\Z2$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$3:1T^{2}$} & $1^{3}\,2^{2}\,4$ & [16,\,11] & [32,\,46] \\
$S_4\text{-}(4,1)$ & $\Z2^3$ & $1$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,3:1T^{2}$\\$4:1T^{2}$} & $1^{10}$ & [8,\,5] & [16,\,14] \\
$S_4\text{-}(4,2)$ & $\Z2^3$ & $1$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2}$} & $1^{3}\,2^{2}$ & [8,\,5] & [16,\,11] \\
$S_4\text{-}(5,1)$ & $\Z2^2$ & $\Z2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,3:1T^{2}$\\$4:1T^{2}$} & $1^{6}\,2^{2}$ & [8,\,5] & [16,\,14] \\
$S_4\text{-}(5,2)$ & $\Z2^2$ & $\Z2$ & $\Z2$ & $(2:2T^{2})^{\x 2};\,3:1T^{2}$ & $1^{5}$ & [8,\,5] & [16,\,14] \\
$S_4\text{-}(5,3)$ & $\Z2^2$ & $\Z2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2}$} & $1^{3}\,4$ & [8,\,5] & [16,\,11] \\
$S_4\text{-}(5,4)$ & $\Z2^2$ & $\Z2$ & $\Z2$ & \tstack{$2:1T^{2};\,2:2T^{2}$\\$3:1T^{2}$} & $1^{2}\,2$ & [8,\,5] & [16,\,11] \\
$S_4\text{-}(6,1)$ & $\Z2$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,3:1T^{2}$\\$4:1T^{2}$} & $1^{6}\,4$ & [8,\,5] & [16,\,14] \\
$S_4\text{-}(6,2)$ & $\Z2$ & $\Z2^2$ & $\Z2$ & $(2:2T^{2})^{\x 2};\,3:1T^{2}$ & $1^{3}\,2$ & [8,\,5] & [16,\,14] \\
\addlinespace[1.5pt]
$\Delta(27)\text{-}(1,1)$ & $\ZZ^{4}_{3}$ & $\Z3$ & $\Z2\!\x\!\SL{2,3}$ & $(3:3T^{2})^{\x 8};\,(3:11T^{0})^{\x 2}$ & $2^{8}\,3^{10}$ & [243,\,37] & [11664,\,?] \\
$\Delta(27)\text{-}(1,2)$ & $\Z3^2$ & $\Z3$ & $\Z4$ & $(3:1T^{2})^{\x 4};\,(3:3T^{0})^{\x 2}$ & $1^{4}\,3^{2}$ & [27,\,5] & [108,\,37] \\
$\Delta(27)\text{-}(1,3)$ & $\Z3\x \Z9$ & $\Z3$ & $\Z6$ & $(3:3T^{2})^{\x 2};\,(3:5T^{0})^{\x 2}$ & $1^{4}\,3^{4}$ & [81,\,13] & [486,\,238] \\
$\Delta(27)\text{-}(1,4)$ & $\Z3^2$ & $\Z3$ & $Q_{8}$ & $(3:3T^{0})^{\x 2}$ & $3^{2}$ & [27,\,5] & [216,\,161] \\
$\Delta(27)\text{-}(2,1)$ & $\ZZ^{3}_{3}$ & $\Z3$ & $\Z6\!\x\!\Z2$ & \tstack{$(3:1T^{2})^{\x 6};\,(3:9T^{2})^{\x 2}$\\$(3:11T^{0})^{\x 2}$} & $1^{6}\,2^{2}\,3^{4}\,6^{4}$ & [81,\,15] & [972,\,788] \\
$\Delta(27)\text{-}(2,2)$ & $\ZZ^{3}_{3}$ & $\Z3$ & $\Z6$ & $(3:1T^{2})^{\x 6};\,(3:5T^{0})^{\x 2}$ & $1^{16}$ & [81,\,15] & [486,\,167] \\
$\Delta(27)\text{-}(3,1)$ & $\ZZ^{3}_{3}$ & $\Z3^{2}$ & $\Z2\!\x\!\SL{2,3}$ & $(3:3T^{2})^{\x 8};\,(3:11T^{0})^{\x 2}$ & $2^{2}\,3^{8}\,9^{2}$ & [243,\,37] & [11664,\,?] \\
$\Delta(27)\text{-}(3,2)$ & $\ZZ^{3}_{3}$ & $\Z3^{2}$ & $\Z4$ & $(3:3T^{2})^{\x 4};\,(3:7T^{0})^{\x 2}$ & $1^{2}\,3^{8}$ & [243,\,37] & [972,\,414] \\
$\Delta(27)\text{-}(3,3)$ & $\ZZ^{3}_{3}$ & $\Z3^{2}$ & $\Z6$ & $(3:3T^{2})^{\x 2};\,(3:5T^{0})^{\x 2}$ & $1^{4}\,3^{4}$ & [243,\,37] & [1458,\,1182] \\
$\Delta(27)\text{-}(3,4)$ & $\ZZ^{3}_{3}$ & $\Z3^{2}$ & $Q_{8}$ & $(3:3T^{0})^{\x 2}$ & $1^{2}\,2^{2}$ & [243,\,37] & [1944,\,2336] \\
\addlinespace[1.5pt]
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$2:9T^{2};\,4:3T^{2}$\\$(4:4T^{2})^{\x 3};\,(4:9T^{0})^{\x 2}$\\$(4:12T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{13}\,4^{13}$ & [128,\,2325] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,2)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:6T^{2}$\\$2:7T^{2};\,(4:2T^{2})^{\x 2}$\\$(4:3T^{0})^{\x 2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{14}\,4^{4}$ & [64,\,263] & [128,\,2322] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,3)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:7T^{2}$\\$4:2T^{2};\,4:3T^{2}$\\$(4:4T^{0})^{\x 2};\,(4:7T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{10}\,2^{12}\,4^{4}$ & [128,\,2325] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,4)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:5T^{2};\,(4:3T^{0})^{\x 2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{9}\,2^{4}\,4^{4}$ & [64,\,263] & [128,\,2322] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,5)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:6T^{2}$\\$2:9T^{2};\,(4:4T^{2})^{\x 3}$\\$(4:7T^{0})^{\x 2};\,(4:12T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{13}\,4^{11}$ & [128,\,2325] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(1,6)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:7T^{2};\,4:2T^{2}$\\$(4:4T^{0})^{\x 2};\,(4:5T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{13}\,2^{6}\,4^{4}$ & [128,\,2325] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,1)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$(4:2T^{2})^{\x 4};\,(4:7T^{0})^{\x 2}$\\$(4:8T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{13}\,4^{7}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,2)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:5T^{2};\,4:1T^{2}$\\$(4:2T^{2})^{\x 3};\,(4:5T^{0})^{\x 2}$\\$(4:8T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{15}\,4^{4}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,3)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:5T^{2};\,(4:2T^{2})^{\x 3}$\\$(4:5T^{0})^{\x 2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{15}\,4^{4}$ & [64,\,263] & [128,\,2322] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,4)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$2:4T^{2};\,(4:1T^{2})^{\x 2}$\\$(4:4T^{0})^{\x 4};\,(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{7}\,4^{4}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,5)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:3T^{2};\,(2:4T^{2})^{\x 2}$\\$4:1T^{2};\,4:2T^{2}$\\$(4:4T^{0})^{\x 2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{4}\,2^{5}\,4^{7}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(2,6)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$2:4T^{2};\,4:1T^{2}$\\$(4:4T^{0})^{\x 4};\,(8:4T^{0})^{\x 2}$} & $1^{10}\,2^{4}\,4^{4}$ & [64,\,263] & [128,\,2322] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,1)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:5T^{2};\,2:6T^{2}$\\$2:8T^{2};\,(4:2T^{2})^{\x 2}$\\$4:3T^{2};\,4:4T^{2}$\\$(4:8T^{0})^{\x 2};\,(4:10T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{18}\,4^{8}$ & [128,\,2200] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,2)$ & $\Z2^3\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:4T^{2};\,2:5T^{2}$\\$2:6T^{2};\,(4:2T^{2})^{\x 2}$\\$4:3T^{2};\,(4:6T^{0})^{\x 2}$\\$(4:8T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{10}\,2^{14}\,4^{5}$ & [128,\,2200] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,3)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$(4:1T^{2})^{\x 2};\,(4:3T^{0})^{\x 2}$\\$(4:6T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{11}\,2^{9}\,4^{3}$ & [64,\,196] & [128,\,2154] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,4)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:3T^{2};\,(2:4T^{2})^{\x 2}$\\$4:1T^{2};\,4:2T^{2}$\\$(4:3T^{0})^{\x 2};\,(4:4T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{7}\,4^{4}$ & [64,\,263] & [256,\,55632] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,5)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$2:3T^{2};\,(2:4T^{2})^{\x 2}$\\$4:1T^{2};\,(4:3T^{0})^{\x 2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{4}\,4^{5}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,6)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z2$ & \tstack{$2:3T^{2};\,(2:4T^{2})^{\x 2}$\\$(4:3T^{0})^{\x 2};\,(4:4T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{4}\,4^{5}$ & [64,\,206] & [128,\,2167] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,7)$ & $\Z2\x \Z4^2$ & $\Z2^2$ & $\Z4$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$(4:2T^{2})^{\x 3};\,4:3T^{2}$\\$(4:6T^{0})^{\x 2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{11}\,2^{14}\,4^{4}$ & [128,\,2200] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,8)$ & $\Z2\x \Z4^2$ & $\Z2^2$ & $\Z4$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$(4:2T^{2})^{\x 2};\,4:3T^{2}$\\$(4:6T^{0})^{\x 2};\,(4:8T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{11}\,2^{13}\,4^{4}$ & [128,\,2200] & [512,\,?] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,9)$ & $\Z4^2$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:4T^{2})^{\x 2};\,(4:1T^{2})^{\x 2}$\\$(4:3T^{0})^{\x 2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{12}\,2^{8}\,4^{2}$ & [64,\,196] & [128,\,2154] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,10)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:3T^{2})^{\x 2};\,4:1T^{2}$\\$4:2T^{2};\,(4:3T^{0})^{\x 2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{9}\,2^{3}\,4^{4}$ & [64,\,263] & [256,\,55632] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,11)$ & $\Z2^2\x \Z4$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:3T^{2})^{\x 2};\,4:1T^{2}$\\$(4:3T^{0})^{\x 2};\,(4:4T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{7}\,2^{3}\,4^{4}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(3,12)$ & $\Z4^2$ & $\Z2^2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 2};\,(4:3T^{0})^{\x 2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{3}\,4^{4}$ & [64,\,206] & [128,\,2167] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(4,1)$ & $\Z2^3\x \Z4$ & $\Z2$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,2:5T^{2}$\\$(4:2T^{2})^{\x 4};\,(4:7T^{0})^{\x 2}$\\$(4:8T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{19}\,2^{20}$ & [64,\,263] & [256,\,27012] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(4,2)$ & $\Z2^2\x \Z4$ & $\Z2$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 3};\,(4:3T^{0})^{\x 2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{3}\,4^{4}$ & [32,\,48] & [64,\,206] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(4,3)$ & $\Z2^2\x \Z4$ & $\Z2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$2:5T^{2};\,(4:1T^{2})^{\x 3}$\\$(4:4T^{0})^{\x 2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{8}\,2^{13}\,4^{2}$ & [32,\,45] & [128,\,1000] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(5,1)$ & $\Z2^2\x \Z4$ & $\Z2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 3};\,(4:1T^{2})^{\x 4}$\\$(4:5T^{0})^{\x 2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{21}\,2^{11}$ & [32,\,45] & [64,\,260] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(5,2)$ & $\Z2\x \Z4$ & $\Z2$ & $1$ & \tstack{$(2:1T^{2})^{\x 3};\,(4:3T^{0})^{\x 2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{10}$ & [16,\,10] & [16,\,10] \\
$(\Z4\x\Z4)\rtimes\Z2\text{-}(5,3)$ & $\Z2^2\x \Z4$ & $\Z2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 3};\,(4:1T^{2})^{\x 4}$\\$(4:5T^{0})^{\x 2};\,(4:6T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{21}\,2^{11}$ & [32,\,45] & [64,\,260] \\
\addlinespace[1.5pt]
$\Z3\x(\Z3\rtimes\Z4)\text{-}(1,1)$ & $\Z{12}\x \Z3$ & $\Z3$ & $\Z6\!\x\!\Z2$ & \tstack{$2:3T^{2};\,3:5T^{2}$\\$(3:6T^{2})^{\x 2};\,(3:9T^{0})^{\x 2}$\\$(4:2T^{2})^{\x 2};\,6:1T^{2}$\\$(6:3T^{0})^{\x 2};\,(6:6T^{0})^{\x 2}$\\$(12:3T^{0})^{\x 4}$} & $1^{13}\,3^{20}$ & [108,\,13] & [1296,\,2633] \\
\addlinespace[1.5pt]
$\Z3\x A_4\text{-}(1,1)$ & $\Z3^2$ & $1$ & $D_{12}$ & \tstack{$2:6T^{2};\,(3:1T^{2})^{\x 6}$\\$(3:5T^{0})^{\x 2};\,(6:2T^{0})^{\x 2}$} & $1^{22}\,2^{2}$ & [9,\,2] & [108,\,25] \\
$\Z3\x A_4\text{-}(2,1)$ & $\Z3^2$ & $1$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 6}$\\$(3:5T^{0})^{\x 2};\,(6:2T^{0})^{\x 2}$} & $1^{18}\,2^{2}$ & [9,\,2] & [36,\,12] \\
$\Z3\x A_4\text{-}(3,1)$ & $\Z3^2$ & $1$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 6}$\\$(3:5T^{0})^{\x 2};\,(6:2T^{0})^{\x 2}$} & $1^{18}\,2^{2}$ & [9,\,2] & [36,\,12] \\
\addlinespace[1.5pt]
$\Z6\x S_3\text{-}(1,1)$ & $\Z6\x \Z2$ & $1$ & $\Z6\!\x\!\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,2:3T^{2}$\\$3:5T^{2};\,(3:6T^{2})^{\x 2}$\\$(3:9T^{0})^{\x 2};\,6:1T^{2}$\\$(6:2T^{0})^{\x 6};\,(6:6T^{0})^{\x 2}$} & $1^{47}\,2^{10}$ & [12,\,5] & [144,\,179] \\
$\Z6\x S_3\text{-}(1,2)$ & $\Z6\x \Z2$ & $1$ & $\Z6$ & \tstack{$(2:2T^{2})^{\x 2};\,2:3T^{2}$\\$(3:2T^{2})^{\x 2};\,(3:4T^{0})^{\x 2}$\\$(6:1T^{0})^{\x 2};\,(6:2T^{0})^{\x 4}$\\$(6:4T^{0})^{\x 2}$} & $1^{31}\,3^{2}$ & [12,\,5] & [72,\,37] \\
$\Z6\x S_3\text{-}(2,1)$ & $\Z6\x \Z2$ & $1$ & $\Z6$ & \tstack{$(2:2T^{2})^{\x 2};\,2:3T^{2}$\\$(3:3T^{2})^{\x 3};\,(3:6T^{0})^{\x 2}$\\$6:1T^{2};\,(6:2T^{0})^{\x 6}$\\$(6:6T^{0})^{\x 2}$} & $1^{41}\,2^{6}$ & [12,\,5] & [72,\,50] \\
$\Z6\x S_3\text{-}(2,2)$ & $\Z6\x \Z2$ & $1$ & $\Z3$ & \tstack{$(2:2T^{2})^{\x 2};\,2:3T^{2}$\\$(3:1T^{2})^{\x 2};\,(3:4T^{0})^{\x 2}$\\$(6:1T^{0})^{\x 2};\,(6:2T^{0})^{\x 4}$\\$(6:4T^{0})^{\x 2}$} & $1^{29}\,3^{2}$ & [12,\,5] & [36,\,14] \\
\addlinespace[1.5pt]
$\Delta(48)\text{-}(1,1)$ & $\Z2\x \Z3$ & $\Z2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:9T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:4T^{2})^{\x 2};\,(4:12T^{0})^{\x 2}$} & $1^{3}\,2^{20}$ & [12,\,5] & [96,\,206] \\
$\Delta(48)\text{-}(1,2)$ & $\Z3$ & $\Z2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:5T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:4T^{0})^{\x 2}$} & $1^{5}\,2\,4^{2}$ & [6,\,2] & [48,\,14] \\
$\Delta(48)\text{-}(2,1)$ & $\Z2^2\x \Z3$ & $1$ & $\Z4\!\x\!\Z2$ & \tstack{$2:5T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:2T^{2})^{\x 2};\,(4:8T^{0})^{\x 2}$} & $1^{23}\,2^{2}$ & [12,\,5] & [96,\,87] \\
$\Delta(48)\text{-}(2,2)$ & $\Z2\x \Z3$ & $1$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:4T^{0})^{\x 2}$} & $1^{4}\,2^{4}$ & [6,\,2] & [24,\,14] \\
$\Delta(48)\text{-}(2,3)$ & $\Z2\x \Z3$ & $1$ & $\Z4\!\x\!\Z2$ & \tstack{$2:5T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:1T^{2})^{\x 2};\,(4:6T^{0})^{\x 2}$} & $1^{7}\,2^{7}$ & [6,\,2] & [48,\,35] \\
$\Delta(48)\text{-}(3,1)$ & $\Z3$ & $\Z2^2$ & $\Z4\!\x\!\Z2$ & \tstack{$2:5T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:2T^{2})^{\x 2};\,(4:8T^{0})^{\x 2}$} & $1^{3}\,2^{8}\,4^{2}$ & [12,\,5] & [96,\,87] \\
$\Delta(48)\text{-}(4,1)$ & $\Z2\x \Z3$ & $\Z2$ & $\Z2^{2}$ & \tstack{$2:3T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:1T^{2})^{\x 2};\,(4:6T^{0})^{\x 2}$} & $1^{11}\,2^{4}$ & [12,\,5] & [48,\,51] \\
$\Delta(48)\text{-}(4,2)$ & $\Z3$ & $\Z2$ & $\Z2^{2}$ & \tstack{$2:1T^{2};\,(3:1T^{2})^{\x 2}$\\$(4:4T^{0})^{\x 2}$} & $1^{3}\,4^{2}$ & [6,\,2] & [24,\,8] \\
\addlinespace[1.5pt]
$\GL{2,3}\text{-}(1,1)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$3:5T^{2};\,4:3T^{2}$\\$6:1T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{12}\,4^{5}$ & [32,\,49] & [64,\,264] \\
$\GL{2,3}\text{-}(1,2)$ & $\Z2^3$ & $\Z2^2$ & $1$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$4:3T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{6}\,4^{5}$ & [32,\,49] & [32,\,49] \\
$\GL{2,3}\text{-}(1,3)$ & $\Z2^3$ & $\Z2^2$ & $1$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$4:3T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{6}\,4^{5}$ & [32,\,49] & [32,\,49] \\
$\GL{2,3}\text{-}(1,4)$ & $\Z2^3$ & $\Z2^2$ & $\Z2$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$3:5T^{2};\,4:3T^{2}$\\$6:1T^{2};\,(8:8T^{0})^{\x 2}$} & $1^{12}\,4^{5}$ & [32,\,49] & [64,\,264] \\
\addlinespace[1.5pt]
$\SL{2,3}\rtimes\Z2\text{-}(1,1)$ & $\Z2^2\x \Z6$ & $\Z2^2$ & $\Z4$ & \tstack{$2:3T^{2};\,2:8T^{2}$\\$(3:3T^{2})^{\x 2};\,4:4T^{2}$\\$(4:8T^{0})^{\x 2};\,(6:1T^{2})^{\x 2}$\\$(12:4T^{0})^{\x 4}$} & $1^{15}\,4^{10}$ & [96,\,224] & [384,\,19855] \\
$\SL{2,3}\rtimes\Z2\text{-}(1,2)$ & $\Z2^2\x \Z6$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$4:2T^{2};\,(4:4T^{0})^{\x 2}$\\$(6:1T^{2})^{\x 2};\,(12:4T^{0})^{\x 4}$} & $1^{12}\,4^{6}$ & [96,\,224] & [192,\,1534] \\
$\SL{2,3}\rtimes\Z2\text{-}(1,3)$ & $\Z2^2\x \Z6$ & $\Z2^2$ & $\Z4$ & \tstack{$2:3T^{2};\,2:4T^{2}$\\$(3:3T^{2})^{\x 2};\,4:2T^{2}$\\$(4:4T^{0})^{\x 2};\,(6:1T^{2})^{\x 2}$\\$(12:4T^{0})^{\x 4}$} & $1^{13}\,4^{7}$ & [96,\,224] & [384,\,19855] \\
\addlinespace[1.5pt]
$\Delta(54)\text{-}(1,1)$ & $\Z2$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 3}$\\$3:9T^{2};\,(3:7T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{18}\,2^{8}$ & [2,\,1] & [12,\,5] \\
$\Delta(54)\text{-}(1,2)$ & $\Z2$ & $1$ & $\Z3$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 3}$\\$(3:4T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{19}$ & [2,\,1] & [6,\,2] \\
$\Delta(54)\text{-}(2,1)$ & $\Z2\x \Z3$ & $1$ & $\Z2\!\x\!A_{4}$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 4}$\\$(3:7T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{18}\,2^{8}$ & [6,\,2] & [144,\,190] \\
$\Delta(54)\text{-}(2,2)$ & $\Z2\x \Z3$ & $1$ & $\Z2$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$(3:5T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{24}$ & [6,\,2] & [12,\,4] \\
$\Delta(54)\text{-}(2,3)$ & $\Z2\x \Z3$ & $1$ & $\Z3$ & \tstack{$2:2T^{2};\,3:3T^{2}$\\$(3:4T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{19}$ & [6,\,2] & [18,\,5] \\
$\Delta(54)\text{-}(2,4)$ & $\Z2\x \Z3$ & $1$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:3T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{6}\,2^{4}$ & [6,\,2] & [24,\,14] \\
$\Delta(54)\text{-}(3,1)$ & $\Z2$ & $\Z3$ & $\Z2\!\x\!A_{4}$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 4}$\\$(3:7T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{10}\,3^{8}$ & [6,\,2] & [144,\,190] \\
$\Delta(54)\text{-}(3,2)$ & $\Z2$ & $\Z3$ & $\Z2$ & \tstack{$2:2T^{2};\,(3:1T^{2})^{\x 2}$\\$(3:3T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{4}\,3^{4}$ & [6,\,2] & [12,\,4] \\
$\Delta(54)\text{-}(3,3)$ & $\Z2$ & $\Z3$ & $\Z3$ & \tstack{$2:2T^{2};\,3:3T^{2}$\\$(3:4T^{0})^{\x 2};\,(6:3T^{0})^{\x 2}$} & $1^{4}\,3^{5}$ & [6,\,2] & [18,\,5] \\
$\Delta(54)\text{-}(3,4)$ & $\Z2$ & $\Z3$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:3T^{0})^{\x 2}$\\$(6:3T^{0})^{\x 2}$} & $1^{2}\,3^{4}$ & [6,\,2] & [24,\,14] \\
\addlinespace[1.5pt]
$\Z3\x\SL{2,3}\text{-}(1,1)$ & $\ZZ^{3}_{3}$ & $\Z3$ & $\Z6$ & \tstack{$2:3T^{2};\,(3:3T^{2})^{\x 6}$\\$(3:6T^{0})^{\x 2};\,4:2T^{2}$\\$(6:1T^{2})^{\x 2};\,(6:3T^{0})^{\x 2}$\\$(6:6T^{0})^{\x 4};\,(12:3T^{0})^{\x 2}$} & $1^{13}\,3^{20}$ & [81,\,12] & [486,\,230] \\
$\Z3\x\SL{2,3}\text{-}(1,2)$ & $\Z3^2$ & $\Z3$ & $\Z3$ & \tstack{$2:3T^{2};\,(3:1T^{2})^{\x 4}$\\$(3:2T^{0})^{\x 2};\,4:2T^{2}$\\$(6:1T^{0})^{\x 2};\,(6:4T^{0})^{\x 4}$\\$(12:3T^{0})^{\x 2}$} & $1^{19}\,3^{6}$ & [27,\,5] & [81,\,15] \\
\addlinespace[1.5pt]
$\Z3\x((\Z6\x\Z2)\rtimes\Z2)\text{-}(1,1)$ & $\Z2\x \Z6$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$2:4T^{2};\,(3:4T^{2})^{\x 3}$\\$(3:6T^{0})^{\x 2};\,4:2T^{2}$\\$(6:1T^{2})^{\x 3};\,(6:2T^{0})^{\x 6}$\\$(6:4T^{0})^{\x 6};\,(12:3T^{0})^{\x 2}$} & $1^{76}\,2^{2}$ & [12,\,5] & [72,\,50] \\
\addlinespace[1.5pt]
$\Z3\x S_4\text{-}(1,1)$ & $\Z6$ & $1$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$(3:1T^{2})^{\x 3};\,(3:4T^{0})^{\x 2}$\\$4:2T^{2};\,(6:2T^{0})^{\x 4}$\\$(12:3T^{0})^{\x 2}$} & $1^{29}\,2^{2}$ & [6,\,2] & [12,\,5] \\
$\Z3\x S_4\text{-}(2,1)$ & $\Z6$ & $1$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,(3:1T^{2})^{\x 3}$\\$(3:4T^{0})^{\x 2};\,4:1T^{2}$\\$(6:2T^{0})^{\x 4};\,(12:3T^{0})^{\x 2}$} & $1^{26}\,2^{2}$ & [6,\,2] & [12,\,5] \\
$\Z3\x S_4\text{-}(3,1)$ & $\Z6$ & $1$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,(3:1T^{2})^{\x 3}$\\$(3:4T^{0})^{\x 2};\,4:1T^{2}$\\$(6:2T^{0})^{\x 4};\,(12:3T^{0})^{\x 2}$} & $1^{26}\,2^{2}$ & [6,\,2] & [12,\,5] \\
\addlinespace[1.5pt]
$\Delta(96)\text{-}(1,1)$ & $\Z2^2$ & $\Z2$ & $\Z4$ & \tstack{$2:4T^{2};\,2:6T^{2}$\\$3:1T^{2};\,4:3T^{2}$\\$4:4T^{2};\,(4:9T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{19}$ & [8,\,5] & [32,\,45] \\
$\Delta(96)\text{-}(1,2)$ & $\Z2$ & $\Z2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2};\,(4:3T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{7}\,2^{3}\,4^{2}$ & [4,\,2] & [8,\,5] \\
$\Delta(96)\text{-}(1,3)$ & $\Z2^2$ & $\Z2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:6T^{2}$\\$3:1T^{2};\,4:4T^{2}$\\$(4:7T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{9}\,2^{9}\,4^{2}$ & [8,\,5] & [32,\,22] \\
$\Delta(96)\text{-}(2,1)$ & $\Z2^3$ & $1$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,3:1T^{2}$\\$(4:2T^{2})^{\x 2};\,(4:7T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{25}\,2^{5}$ & [8,\,5] & [32,\,22] \\
$\Delta(96)\text{-}(2,2)$ & $\Z2^2$ & $1$ & $\Z4$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2};\,4:1T^{2}$\\$(4:4T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{4}\,2^{6}\,4^{2}$ & [4,\,2] & [16,\,3] \\
$\Delta(96)\text{-}(2,3)$ & $\Z2^2$ & $1$ & $\Z2$ & \tstack{$(2:2T^{2})^{\x 2};\,3:1T^{2}$\\$(4:3T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{7}$ & [4,\,2] & [8,\,3] \\
$\Delta(96)\text{-}(3,1)$ & $\Z2$ & $\Z2^2$ & $\Z4$ & \tstack{$(2:4T^{2})^{\x 2};\,3:1T^{2}$\\$(4:2T^{2})^{\x 2};\,(4:7T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{5}\,4^{5}$ & [8,\,5] & [32,\,22] \\
$\Delta(96)\text{-}(3,2)$ & $\Z2$ & $\Z2^2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2};\,4:1T^{2}$\\$4:2T^{2};\,(4:5T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{6}\,2^{7}\,4^{2}$ & [8,\,5] & [32,\,22] \\
$\Delta(96)\text{-}(3,3)$ & $\Z2$ & $\Z2^2$ & $\Z2$ & \tstack{$2:2T^{2};\,2:4T^{2}$\\$3:1T^{2};\,4:2T^{2}$\\$(4:5T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{7}\,4^{2}$ & [8,\,5] & [16,\,14] \\
$\Delta(96)\text{-}(4,1)$ & $\Z2^2$ & $\Z2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 2};\,3:1T^{2}$\\$(4:1T^{2})^{\x 2};\,(4:5T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{13}\,2^{7}$ & [8,\,5] & [16,\,14] \\
$\Delta(96)\text{-}(4,2)$ & $\Z2$ & $\Z2$ & $1$ & \tstack{$(2:1T^{2})^{\x 2};\,3:1T^{2}$\\$(4:3T^{0})^{\x 2};\,(8:4T^{0})^{\x 2}$} & $1^{5}\,2^{6}$ & [4,\,2] & [4,\,2] \\
$\Delta(96)\text{-}(4,3)$ & $\Z2^2$ & $\Z2$ & $\Z2$ & \tstack{$(2:3T^{2})^{\x 2};\,3:1T^{2}$\\$(4:1T^{2})^{\x 2};\,(4:5T^{0})^{\x 2}$\\$(8:4T^{0})^{\x 2}$} & $1^{13}\,2^{7}$ & [8,\,5] & [16,\,14] \\
\addlinespace[1.5pt]
$\SL{2,3}\rtimes\Z4\text{-}(1,1)$ & $\Z2\x \Z4$ & $\Z2$ & $\Z4$ & \tstack{$2:3T^{2};\,2:6T^{2}$\\$3:3T^{2};\,(4:2T^{2})^{\x 2}$\\$4:3T^{2};\,(4:6T^{0})^{\x 2}$\\$(4:8T^{0})^{\x 2};\,6:1T^{2}$\\$(8:4T^{0})^{\x 2};\,(12:4T^{0})^{\x 2}$} & $1^{16}\,2^{24}$ & [16,\,13] & [64,\,198] \\
$\SL{2,3}\rtimes\Z4\text{-}(1,2)$ & $\Z2\x \Z4$ & $\Z2$ & $\Z4$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$3:3T^{2};\,4:1T^{2}$\\$(4:3T^{0})^{\x 2};\,(4:4T^{0})^{\x 2}$\\$6:1T^{2};\,(8:4T^{0})^{\x 2}$\\$(12:4T^{0})^{\x 2}$} & $1^{10}\,2^{15}$ & [16,\,13] & [64,\,198] \\
\addlinespace[1.5pt]
$\Sigma(36\phi)\text{-}(1,1)$ & $\Z4$ & $\Z3$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$(3:5T^{0})^{\x 2};\,(4:1T^{2})^{\x 2}$\\$(6:3T^{0})^{\x 2};\,(12:3T^{0})^{\x 4}$} & $1^{8}\,3^{10}$ & [12,\,2] & [48,\,38] \\
$\Sigma(36\phi)\text{-}(1,2)$ & $\Z4$ & $\Z3$ & $\Z2$ & \tstack{$2:2T^{2};\,(3:3T^{0})^{\x 2}$\\$(4:1T^{2})^{\x 2};\,(6:3T^{0})^{\x 2}$\\$(12:3T^{0})^{\x 4}$} & $1^{4}\,3^{8}$ & [12,\,2] & [24,\,6] \\
$\Sigma(36\phi)\text{-}(2,1)$ & $\Z3\x \Z4$ & $1$ & $\Z2^{2}$ & \tstack{$2:2T^{2};\,(3:3T^{2})^{\x 2}$\\$(3:5T^{0})^{\x 2};\,(4:1T^{2})^{\x 2}$\\$(6:3T^{0})^{\x 2};\,(12:3T^{0})^{\x 4}$} & $1^{18}\,2^{10}$ & [12,\,2] & [48,\,38] \\
$\Sigma(36\phi)\text{-}(2,2)$ & $\Z3\x \Z4$ & $1$ & $\Z2$ & \tstack{$2:2T^{2};\,(3:3T^{0})^{\x 2}$\\$(4:1T^{2})^{\x 2};\,(6:3T^{0})^{\x 2}$\\$(12:3T^{0})^{\x 4}$} & $1^{28}$ & [12,\,2] & [24,\,6] \\
\addlinespace[1.5pt]
$\Delta(108)\text{-}(1,1)$ & $\Z3^2$ & $1$ & $\Z6\!\x\!\Z2$ & \tstack{$2:4T^{2};\,(3:1T^{2})^{\x 6}$\\$(3:4T^{2})^{\x 2};\,(3:5T^{0})^{\x 2}$\\$(6:1T^{2})^{\x 2};\,(6:2T^{0})^{\x 2}$\\$(6:4T^{0})^{\x 4}$} & $1^{46}\,2^{2}$ & [9,\,2] & [108,\,25] \\
\addlinespace[1.5pt]
$\mathrm{PSL}(3,2)\text{-}(1,1)$ & $1$ & $1$ & $\Z2$ & \tstack{$2:4T^{2};\,3:1T^{2}$\\$4:1T^{2};\,(7:7T^{0})^{\x 2}$} & $1^{8}\,2^{6}$ & [1,\,1] & [2,\,1] \\
$\mathrm{PSL}(3,2)\text{-}(1,2)$ & $1$ & $1$ & $\Z2$ & \tstack{$2:1T^{2};\,3:1T^{2}$\\$(7:7T^{0})^{\x 2}$} & $1^{4}\,2^{6}$ & [1,\,1] & [2,\,1] \\
$\mathrm{PSL}(3,2)\text{-}(1,3)$ & $1$ & $1$ & $\Z2$ & \tstack{$2:2T^{2};\,3:1T^{2}$\\$(7:7T^{0})^{\x 2}$} & $1^{5}\,2^{6}$ & [1,\,1] & [2,\,1] \\
\addlinespace[1.5pt]
$\Sigma(72\phi)\text{-}(1,1)$ & $\Z2^2$ & $\Z3$ & $\Z6$ & \tstack{$2:2T^{2};\,3:3T^{2}$\\$(3:4T^{0})^{\x 2};\,(4:1T^{2})^{\x 3}$\\$(6:3T^{0})^{\x 2};\,(12:3T^{0})^{\x 6}$} & $1^{7}\,3^{11}$ & [12,\,5] & [72,\,44] \\
$\Sigma(72\phi)\text{-}(2,1)$ & $\Z2^2\x \Z3$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,3:3T^{2}$\\$(3:4T^{0})^{\x 2};\,(4:1T^{2})^{\x 3}$\\$(6:3T^{0})^{\x 2};\,(12:3T^{0})^{\x 6}$} & $1^{18}\,2^{11}$ & [12,\,5] & [72,\,44] \\
\addlinespace[1pt]
$\Delta(216)\text{-}(1,1)$ & $\Z2$ & $1$ & $\Z6$ & \tstack{$2:2T^{2};\,2:3T^{2}$\\$(3:1T^{2})^{\x 3};\,3:4T^{2}$\\$(3:4T^{0})^{\x 2};\,4:2T^{2}$\\$6:1T^{2};\,(6:2T^{0})^{\x 4}$\\$(6:4T^{0})^{\x 2};\,(12:3T^{0})^{\x 2}$} & $1^{41}\,2^{2}$ & [2,\,1] & [12,\,5] \\
\end{longtable}
